ILIAS: Instance-Level Image retrieval At Scale

This work introduces ILIAS, a new test dataset for Instance-Level Image retrieval At Scale. It is designed to evaluate the ability of current and future foundation models and retrieval techniques to recognize particular objects. The key benefits over existing datasets include large scale, domain diversity, accurate ground truth, and a performance that is far from saturated. ILIAS includes query and positive images for 1,000 object instances, manually collected to capture challenging conditions and diverse domains. Large-scale retrieval is conducted against 100 million distractor images from YFCC100M. To avoid false negatives without extra annotation effort, we include only query objects confirmed to have emerged after 2014, i.e. the compilation date of YFCC100M. An extensive benchmarking is performed with the following observations: i) models fine-tuned on specific domains, such as landmarks or products, excel in that domain but fail on ILIAS ii) learning a linear adaptation layer using multi-domain class supervision results in performance improvements, especially for vision-language models iii) local descriptors in retrieval re-ranking are still a key ingredient, especially in the presence of severe background clutter iv) the text-to-image performance of the vision-language foundation models is surprisingly close to the corresponding image-to-image case. website: https://vrg.fel.cvut.cz/ilias/

==> fig/ames_num_desc.tex <==
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  height=0.68\linewidth,
  ylabel={mAP@1k},
  xlabel={memory per image (KB)},
  grid=both,
  grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
  xlabel style={yshift=5pt},
  ylabel style={yshift=-4pt},
  xmode=log,
  ymax=40.5,
  legend columns=3, 
  legend style={
    anchor=north east, 
    at={(1.03,0.25)}, 
    cells={anchor=west}, 
    font =\footnotesize, 
    fill opacity=1pt, 
    inner sep=1pt
    },
  ]
        \addplot[only marks, color=applepink, mark=*, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] coordinates {(1.0, 28.9)};


        \addplot[color=applemustard, mark=*, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] coordinates {
                                (1.15625,       27.86)          % 10
                                (1.3125,        29.12)          % 20
                                (1.78125,       30.71)          % 50
                                (2.5625,        31.83)          % 100
                                (4.125,         32.81)          % 200
                                (7.25,          33.50)          % 400
                                (10.375,        33.57)          % 600
        };        

        			

       \addplot[color=applepurple, mark=*, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] coordinates {
                                (1.15625,       29.20)          % 10
                                (1.3125,        30.97)          % 20
                                (1.78125,       33.28)          % 50
                                (2.5625,        34.68)          % 100
                                (4.125,         35.73)          % 200
                                (7.25,          36.32)          % 400
                                (10.375,        36.37)          % 600
        };

        \addplot[color=appleorange, mark=*, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] coordinates {
                                (1.15625,       29.54)          % 10
                                (1.3125,        31.50)          % 20
                                (1.78125,       33.86)          % 50
                                (2.5625,        35.56)          % 100
                                (4.125,         36.41)          % 200
                                (7.25,          37.06)          % 400
                                (10.375,        37.17)          % 600
        };

        \addplot[color=appleblue, mark=*, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] coordinates {
                                (1.15625,       29.76)          % 10
                                (1.3125,        32.03)          % 20
                                (1.78125,       34.78)          % 50
                                (2.5625,        36.47)          % 100
                                (4.125,         37.75)          % 200
                                (7.25,          38.50)          % 400
                                (10.375,        38.60)          % 600
        };

        \addplot[color=appleteal, mark=*, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] coordinates {
                                (1.15625,       29.70)          % 10
                                (1.3125,        32.09)          % 20
                                (1.78125,       34.90)          % 50
                                (2.5625,        36.63)          % 100
                                (4.125,         37.94)          % 200
                                (7.25,          38.72)          % 400
                                (10.375,        38.79)          % 600
        };
        
        \addlegendentry{global}
        \addlegendentry{top-100}
        \addlegendentry{top-500}
        \addlegendentry{top-1k}
        \addlegendentry{top-5k}
        \addlegendentry{top-10k}


        \node [above] at (axis cs:  1.1,29.80) {\footnotesize \textcolor{black}{10}};
        \node [above] at (axis cs:  1.3,32.2) {\footnotesize \textcolor{black}{20}};
        \node [above] at (axis cs:  1.77,35.0) {\footnotesize \textcolor{black}{50}};
        \node [above] at (axis cs:  2.56,36.7) {\footnotesize \textcolor{black}{100}};
        \node [above] at (axis cs:  4.125,38.0) {\footnotesize \textcolor{black}{200}};
        \node [above] at (axis cs:  7.25,38.8) {\footnotesize \textcolor{black}{400}};
        \node [above] at (axis cs:  10.375,38.9) {\footnotesize \textcolor{black}{600}};
        
           
    \end{axis}
\end{tikzpicture}



==> fig/ames_rerank.tex <==
% \definecolor{lightgreen}{RGB}{36, 147, 141} 
\definecolor{lightred}{RGB}{231, 76, 60}   
\definecolor{lightblue}{RGB}{54, 69, 79}
\definecolor{lightgreen}{RGB}{50, 205, 50}  % Lime green

\newcommand{\imagebox}[3]{%
    \begin{tikzpicture}
        \node[inner sep=0pt, draw, line width=1mm, draw=#3, name=instance] (img) {
            \adjustbox{width=0.097\linewidth, height=0.097\linewidth}{
                \includegraphics{#1}
            }
        };

        \node[anchor=west, text=black, font=\tiny, yshift=0.93cm, xshift=-0.8cm, align=left] at (img) {\textbf{#2}};
    \end{tikzpicture}
}


% 
\begin{subfigure}{0.9\textwidth}
    \hspace{10pt}
    %\centering
    \setlength{\tabcolsep}{0pt}
    \renewcommand{\arraystretch}{1.2} 
     \begin{tikzpicture}[remember picture]
         \node[anchor=north west, inner sep=0pt](tablepos) {
            \begin{tabular}{c@{\hspace{0.3cm}} *{3}{c}}
          

\imagebox{data/images/ames/stojnvla-stojnvla-the-god-machine-2022-query-DSCN4462.JPG}{{AP: 2.2$\rightarrow$85.7}}{lightblue} &
\imagebox{data/images/ames/stojnvla-stojnvla-the-god-machine-2022-pos-IMG_1815.jpeg}{{negs: 339$\rightarrow$0}}{lightgreen} &
\imagebox{data/images/ames/stojnvla-stojnvla-the-god-machine-2022-pos-IMG_1818.jpeg}{{negs: 328$\rightarrow$0}}{lightgreen} &
\imagebox{data/images/ames/stojnvla-stojnvla-the-god-machine-2022-pos-IMG_1814.jpeg}{{negs: 173$\rightarrow$0}}{lightgreen} \\
%
\imagebox{data/images/ames/sumapave-sumapave-plushie-toast-2023-query-IMG_5337.jpg}{AP: 30.8$\rightarrow$100.0}{lightblue} &
\imagebox{data/images/ames/sumapave-sumapave-plushie-toast-2023-pos-DSC_0039.JPG}{negs: 986$\rightarrow$0}{lightgreen} &
\imagebox{data/images/ames/sumapave-sumapave-plushie-toast-2023-pos-DSC_0038.JPG}{negs: 502$\rightarrow$0}{lightgreen} &
\imagebox{data/images/ames/sumapave-sumapave-plushie-toast-2023-pos-DSC_0041.JPG}{negs: 6$\rightarrow$0}{lightgreen} \\
%
\imagebox{data/images/ames/sumapave-sumapave-paper-mill-2010-query-IMG_5045.png}{\textbf{AP:} 8.5$\rightarrow$76.7}{lightblue} &
\imagebox{data/images/ames/sumapave-sumapave-paper-mill-2010-pos-IMG_3548.JPG}{921$\rightarrow$0}{lightgreen} &
\imagebox{data/images/ames/sumapave-sumapave-paper-mill-2010-pos-IMG_3547.JPG}{25$\rightarrow$0}{lightgreen} &
\imagebox{data/images/ames/sumapave-sumapave-paper-mill-2010-pos-IMG_5074.png}{3$\rightarrow$0}{lightgreen} \\
%
\imagebox{data/images/ames/mankoann-mankoann-monument-lviv-verbytskyi-mykhailo-2015-v0912-query-NIKON3100_12.jpg}{{AP: 15.0$\rightarrow$79.3}}{lightblue} &
\imagebox{data/images/ames/mankoann-mankoann-monument-lviv-verbytskyi-mykhailo-2015-v0912-pos-iPhone14_7776.jpg}{negs: 169$\rightarrow$0}{lightgreen} &
\imagebox{data/images/ames/mankoann-mankoann-monument-lviv-verbytskyi-mykhailo-2015-v0912-pos-iPhone14_7772.jpg}{negs: 90$\rightarrow$0}{lightgreen} &
\imagebox{data/images/ames/mankoann-mankoann-monument-lviv-verbytskyi-mykhailo-2015-v0912-pos-iPhone14_7774.jpg}{negs: 42$\rightarrow$18}{lightgreen} \\
%
\imagebox{data/images/ames/efthynik-efthynik-building-david-cerny-cyberdog-2018-query-550D_IMG_9127.JPG}{AP: 32.9$\rightarrow$95.0}{lightblue} &
\imagebox{data/images/ames/efthynik-efthynik-building-david-cerny-cyberdog-2018-pos-IMG_6080.JPG}{negs: 184$\rightarrow$0}{lightgreen} &
\imagebox{data/images/ames/efthynik-efthynik-building-david-cerny-cyberdog-2018-pos-IMG_20240720_161014.jpg}{negs: 28$\rightarrow$0}{lightgreen} &
\imagebox{data/images/ames/efthynik-efthynik-building-david-cerny-cyberdog-2018-pos-IMG_20240720_161105.jpg}{negs: 7$\rightarrow$0}{lightgreen} \\
%
\imagebox{data/images/ames/toliageo-toliageo-crochet-basket-query-DSC_0007.JPG}{{AP: 19.5$\rightarrow$80.6}}{lightblue} &
\imagebox{data/images/ames/toliageo-toliageo-crochet-basket-pos-IMG_2672.jpeg}{negs: 26$\rightarrow$0}{lightgreen} &
\imagebox{data/images/ames/toliageo-toliageo-crochet-basket-pos-DSC_0039.JPG}{negs: 4$\rightarrow$0}{lightgreen} &
\imagebox{data/images/ames/toliageo-toliageo-crochet-basket-pos-IMG_2673.jpeg}{negs: 3$\rightarrow$0}{lightgreen} \\
%
\imagebox{data/images/ames/toliageo-toliageo-toy-disks-query-IMG_0801.jpeg}{AP: 23.4$\rightarrow$75.8}{lightblue} &
\imagebox{data/images/ames/toliageo-toliageo-toy-disks-pos-IMG_20240926_225359569_crop.jpg}{negs: 143$\rightarrow$7}{lightgreen} &
\imagebox{data/images/ames/toliageo-toliageo-toy-disks-pos-IMG_3248.jpeg}{negs: 8$\rightarrow$0}{lightgreen} &
\imagebox{data/images/ames/toliageo-toliageo-toy-disks-pos-IMG_20240926_225423202.jpg}{negs: 0$\rightarrow$0}{lightgreen} \\
%
\imagebox{data/images/ames/sumapave-sumapave-boardgame-karrak2-2023-query-IMG_5400.jpg}{AP: 1.9$\rightarrow$52.0}{lightblue} &
\imagebox{data/images/ames/sumapave-sumapave-boardgame-karrak2-2023-pos-IMG_3643.JPG}{negs: 306$\rightarrow$0}{lightgreen} &
\imagebox{data/images/ames/sumapave-sumapave-boardgame-karrak2-2023-pos-DSC_0016.JPG}{negs: 244$\rightarrow$1}{lightgreen} &
\imagebox{data/images/ames/sumapave-sumapave-boardgame-karrak2-2023-pos-IMG_3650.JPG}{negs: 11$\rightarrow$0}{lightgreen} \\
%
\imagebox{data/images/ames/stojnvla-stojnvla-michael-triegel-mater-2019-query-DSCN4429.JPG}{\textbf{AP:} 41.2$\rightarrow$100.0}{lightblue} &
\imagebox{data/images/ames/stojnvla-stojnvla-michael-triegel-mater-2019-pos-IMG_1849.jpeg}{431$\rightarrow$0}{lightgreen} &
\imagebox{data/images/ames/stojnvla-stojnvla-michael-triegel-mater-2019-pos-IMG_1846.jpeg}{31$\rightarrow$0}{lightgreen} &
\imagebox{data/images/ames/stojnvla-stojnvla-michael-triegel-mater-2019-pos-IMG_1847.jpeg}{7$\rightarrow$0}{lightgreen} \\
%
\imagebox{data/images/ames/mankoann-mankoann-zebras-roshen-2024-v0902-query-NIKON5300_5.jpg}{\textbf{AP:} 0.9$\rightarrow$46.0}{lightblue} &
\imagebox{data/images/ames/mankoann-mankoann-zebras-roshen-2024-v0902-pos-NIKON5300_0076.JPG}{917$\rightarrow$6}{lightgreen} &
\imagebox{data/images/ames/mankoann-mankoann-zebras-roshen-2024-v0902-pos-NIKON5300_0057.JPG}{259$\rightarrow$0}{lightgreen} &
\imagebox{data/images/ames/mankoann-mankoann-zebras-roshen-2024-v0902-pos-NIKON5300_0069.jpeg}{28$\rightarrow$0}{lightgreen} \\
%
            \end{tabular}
        };
    \end{tikzpicture}
\end{subfigure}


==> fig/fig_dataset_main.tex <==
\newcommand{\imagebox}[9]{%
    \begin{tikzpicture}
        \node[inner sep=0pt, draw, line width=1mm, draw=#5, name=instance] (img) {
            \adjustbox{width=0.097\linewidth, height=0.097\linewidth}{
                \includegraphics{#1}
            }
        };
        \pgfmathsetmacro{\imgType}{#4}
        \pgfmathsetmacro{\rankText}{#4 == 2 ? "rank #2": (#4 == 3 ? "rank #2" : "AP: #3")}
        \pgfmathsetmacro{\shiftText}{#4 == 2 ? -0.8cm : (#4 == 3 ? -0.8cm : -0.8cm)}
        \pgfmathsetmacro{\isBold}{#4 < 2 ? 1 : 0}
        \node[anchor=west, text=black, font=\tiny, yshift=0.93cm, xshift=\shiftText, align=left] at (img) {{\ifnum\isBold=1 \textbf{\rankText} \else \textbf{\rankText} \fi}};
    \end{tikzpicture}
}

% 
\begin{subfigure}{0.9\textwidth}
    \hspace{-35pt}
    \setlength{\tabcolsep}{0pt}
    \renewcommand{\arraystretch}{1.2} 
     \begin{tikzpicture}[remember picture]
     \node[anchor=north west, inner sep=0pt](tablepos) {
            \begin{tabular}{c@{\hspace{0.1cm}} *{3}{c} c@{\hspace{0.4cm}} c@{\hspace{0.1cm}} *{4}{c}} 
            % \vspace{0.2cm}
            
            \imagebox{data/images/difficult/laskazak-landscape-2022-query-Q00488.jpg}{-1}{0}{1}{lightblue}{0}{0}{0}{0} &
            \imagebox{data/images/difficult/8_2080c7b71afafab98f8ab55a8a1d.jpg}{8}{0}{2}{lightred}{0}{0}{0}{0} &
            \imagebox{data/images/difficult/13_eae08d8fe451486eb99faf8651a0e2.jpg}{13}{0}{2}{lightred}{0}{0}{0}{0} &
            \imagebox{data/images/difficult/laskazak-landscape-2022-pos-P01698.jpg}{$>$1000}{0}{3}{lightgreen}{0}{0}{0}{0} &
            \imagebox{data/images/difficult/laskazak-landscape-2022-pos-P01697.jpg}{$>$1000}{0}{3}{lightgreen}{0}{0}{0}{0} &


            \imagebox{data/images/test/sumapave-caesar-2018-query-Q00832.jpg}{-1}{19.1}{1}{lightblue}{0}{0}{0}{0.0} &
            \imagebox{data/images/test/sumapave-caesar-2018_2_P03246.jpg.jpg}{2}{19.1}{3}{lightgreen}{0}{0}{0}{0.0} &
            \imagebox{data/images/test/sumapave-caesar-2018_8_fd2df1cee2e6de8b5cbc6b1df81878.jpg}{8}{19.1}{2}{lightred}{0}{0}{0}{0.0} &
            \imagebox{data/images/test/sumapave-caesar-2018_25_f2c825dcfb15d2ccb1ae85a9f7c9fc2a.jpg}{25}{19.1}{2}{lightred}{0}{0}{0}{0.0} &
            \imagebox{data/images/test/sumapave-caesar-2018-pos-P03236.jpg}{$>$1000}{19.1}{3}{lightgreen}{0}{0}{0}{0.0} \\
            


            \imagebox{data/images/difficult/toliageo-decor-vase-fish-query-Q00997.jpg}{-1}{0.1}{1}{lightblue}{0}{0}{0}{0} &
            \imagebox{data/images/difficult/4_877cc67e813d5f3741a1ef89a92da25.jpg}{15}{0.1}{2}{lightred}{0}{0}{0}{0} &
            \imagebox{data/images/difficult/45_8df9cb928a833ae5d6d92485351bab2.jpg}{47}{0.1}{2}{lightred}{0}{0}{0}{0} &
            \imagebox{data/images/difficult/toliageo-decor-vase-fish-pos-P03885.jpg}{352}{0.1}{3}{lightgreen}{0}{0}{0}{0} &
            \imagebox{data/images/difficult/toliageo-decor-vase-fish-pos-P03884.jpg}{$>$1000}{0.1}{3}{lightgreen}{0}{0}{0}{0} &
            
            \imagebox{data/images/test/kordogeo-abstract-painting1-query-Q00201.jpg}{-1}{38.3}{1}{lightblue}{0}{0}{0}{0} &
            \imagebox{data/images/test/kordogeo-abstract-painting1_2_P00735.jpg.jpg}{2}{38.3}{2}{lightgreen}{0}{0}{0}{0} &
            \imagebox{data/images/test/kordogeo-abstract-painting1_4_fb643b843ef41e5d5e495a977a8ed0.jpg}{4}{87.7}{2}{lightred}{0}{0}{0}{0} &
            \imagebox{data/images/test/kordogeo-abstract-painting1_32_53b6762946bb4c4fe1afb10b6a035.jpg}{32}{38.3}{3}{lightred}{0}{0}{0}{0} &
            \imagebox{data/images/test/kordogeo-abstract-painting1-pos-P00733.jpg}{$>$1000}{38.3}{3}{lightgreen}{0}{0}{0}{0} \\

            \imagebox{data/images/test/stojnvla-the-god-machine-2022-query-Q00795.jpg}{-1}{2.2}{1}{lightblue}{0}{0}{0}{0.0} &
            \imagebox{data/images/test/stojnvla-the-god-machine-2022_4_e96c1f1893f9f48f52e789fa6dcbae19.jpg}{4}{2.2}{2}{lightred}{0}{0}{0}{0.0} &
            \imagebox{data/images/test/stojnvla-the-god-machine-2022_16_543a248d32ed41dcc06562a1b3136.jpg}{16}{2.2}{2}{lightred}{0}{0}{0}{0.0} &
            \imagebox{data/images/test/stojnvla-the-god-machine-2022_22_36c82fca738edbe995bb69aa6327744f.jpg}{22}{2.2}{2}{lightred}{0}{0}{0}{0.0} &
            \imagebox{data/images/test/stojnvla-the-god-machine-2022-pos-P03067.jpg}{333}{2.2}{3}{lightgreen}{0}{0}{0}{0.0} & 
            
            \imagebox{data/images/test/mankoann-bag-medicine-prymachenko-2022-v0912-query-Q00525.jpg}{-1}{56.1}{1}{lightblue}{0}{0}{0}{0.0} &
            \imagebox{data/images/test/mankoann-bag-medicine-prymachenko-2022-v0912_2_P01780.jpg.jpg}{2}{56.1}{3}{lightgreen}{0}{0}{0}{0} &
            \imagebox{data/images/test/mankoann-bag-medicine-prymachenko-2022-v0912_3_f3269a01253f34edb9ee5e1744ee486.jpg}{3}{56.1}{3}{lightred}{0}{0}{0}{0} &
            \imagebox{data/images/test/mankoann-bag-medicine-prymachenko-2022-v0912_7_P01777.jpg.jpg}{7}{56.1}{3}{lightgreen}{0}{0}{0}{0} &
            \imagebox{data/images/test/mankoann-bag-medicine-prymachenko-2022-v0912_9_5b6d365df7cf9da9e8a9044233456.jpg}{9}{56.1}{3}{lightred}{0}{0}{0}{0} \\



            \imagebox{data/images/test/kordogeo-espresso-coffee-machine-2015-query-Q00259.jpg}{-1}{10.3}{1}{lightblue}{0}{0}{0}{0.0} &
            \imagebox{data/images/test/kordogeo-espresso-coffee-machine-2015_3_P00946.jpg.jpg}{3}{10.3}{2}{lightgreen}{0}{0}{0}{0.0} &
            \imagebox{data/images/test/kordogeo-espresso-coffee-machine-2015_6_8de1b01d423299aeae973ad7a5d2b55.jpg}{6}{10.3}{2}{lightred}{0}{0}{0}{0.0} &
            \imagebox{data/images/test/79_f9aa269b6cb24bc7297f87dd50652452.jpg}{79}{10.3}{2}{lightred}{0}{0}{0}{0.0} &
            \imagebox{data/images/test/kordogeo-espresso-coffee-machine-2015-pos-P00947.jpg}{299}{10.3}{3}{lightgreen}{0}{0}{0}{0.0} &


            \imagebox{data/images/difficult/kordogeo-organs-without-bodies-2024-query-Q00365.jpg}{-1}{76.8}{1}{lightblue}{0}{0}{0}{0} &
            \imagebox{data/images/difficult/kordogeo-organs-without-bodies-2024-pos-P01321.jpg}{1}{76.8}{3}{lightgreen}{0}{0}{0}{0} &
            \imagebox{data/images/difficult/kordogeo-organs-without-bodies-2024-pos-P01323.jpg}{2}{76.8}{3}{lightgreen}{0}{0}{0}{0} &
            \imagebox{data/images/difficult/0_456d2dfda0871933c1ae5f46722d23b.jpg}{6}{76.8}{2}{lightred}{0}{0}{0}{0} &
            \imagebox{data/images/difficult/2_1590c1264b8e2bc72492aef05332b9b.jpg}{24}{76.8}{2}{lightred}{0}{0}{0}{0} \\

            
            
            \end{tabular}        
        };
    \end{tikzpicture}
    \begin{tikzpicture}[remember picture,overlay]
        \draw[line width=0.01pt, color=lightblue]
        ($(tablepos.north)+(0cm,0cm)$)--($(tablepos.south)+(0cm,0.2cm)$);
        
    \end{tikzpicture}
\end{subfigure}

==> fig/fig_dataset_supplementary_i2i.tex <==

\newcommand{\imagebox}[9]{%
    \begin{tikzpicture}
        \node[inner sep=0pt, draw, line width=1mm, draw=#5, name=instance] (img) {
            \adjustbox{width=0.097\linewidth, height=0.097\linewidth}{
                \includegraphics{#1}
            }
        };
        \pgfmathsetmacro{\imgType}{#4}
        \pgfmathsetmacro{\rankText}{#4 == 2 ? "rank #2": (#4 == 3 ? "rank #2" : "AP: #3")}
        \pgfmathsetmacro{\shiftText}{#4 == 2 ? -0.8cm : (#4 == 3 ? -0.8cm : -0.8cm)}
        \pgfmathsetmacro{\isBold}{#4 < 2 ? 1 : 0}
        \node[anchor=west, text=black, font=\tiny, yshift=0.93cm, xshift=\shiftText, align=left] at (img) {{\ifnum\isBold=1 \textbf{\rankText} \else \textbf{\rankText} \fi}};
    \end{tikzpicture}
}


\begin{subfigure}{0.9\textwidth}
    \hspace{-20pt}
    \setlength{\tabcolsep}{0pt}
    \renewcommand{\arraystretch}{1.2} 
     \begin{tikzpicture}[remember picture]
         \node[anchor=north west, inner sep=0pt](tablepos) {
            \begin{tabular}{*{9}{c}}           

\imagebox{data/images/test/garcinoa-fork-2015-query-Q00129.jpg}{-1}{0.0}{1}{lightblue}{0}{0}{0}{0.0} &
\imagebox{data/images/test/garcinoa-fork-2015_1_8e699171527276e15926c8ce471a8a.jpg}{1}{0.0}{2}{lightred}{0}{0}{0}{0.0} &
\imagebox{data/images/test/garcinoa-fork-2015_4_57ef0ffd78ceb95907bdf5c511a1d9a.jpg}{4}{0.0}{2}{lightred}{0}{0}{0}{0.0} &
\imagebox{data/images/test/garcinoa-fork-2015_37_1e958b1bf155af7188938c1bccf9892e.jpg}{37}{0.0}{2}{lightred}{0}{0}{0}{0.0} &
\imagebox{data/images/test/garcinoa-fork-2015_53_669ea4c8acce37e3a6f0d87eb1207775.jpg}{53}{0.0}{2}{lightred}{0}{0}{0}{0.0} &
\imagebox{data/images/test/garcinoa-fork-2015_61_f2bbad6543b881c506e8d5730aa927.jpg}{61}{0.0}{2}{lightred}{0}{0}{0}{0.0} &
\imagebox{data/images/test/garcinoa-fork-2015_81_c9d454567b2b835d61901aa5256ebc5d.jpg}{81}{0.0}{2}{lightred}{0}{0}{0}{0.0} &
\imagebox{data/images/test/garcinoa-fork-2015-pos-P00485.jpg}{$>$1000}{0.0}{3}{lightgreen}{0}{0}{0}{0.0} &
\imagebox{data/images/test/garcinoa-fork-2015-pos-P00486.jpg}{$>$1000}{0.0}{3}{lightgreen}{0}{0}{0}{0.0} \\

%--
\imagebox{data/images/difficult/laskazak-dumpling-2014+-query-Q00464.jpg}{-1}{0.0}{1}{lightblue}{0}{0}{0}{0} &
\imagebox{data/images/difficult/0_78e45845aceb1961f1182abd9032f184.jpg}{0}{0}{2}{lightred}{0}{0}{0}{0} &
\imagebox{data/images/difficult/8_12274e8c4382c93e86b9b34f2cd5d56.jpg}{8}{0}{2}{lightred}{0}{0}{0}{0} &
\imagebox{data/images/difficult/laskazak-dumpling-2014+_19_e4bbd1664d1e4e449fe546c39c7726d5.jpg}{19}{0}{2}{lightred}{0}{0}{0}{0} &
\imagebox{data/images/difficult/laskazak-dumpling-2014+_72_97f0b07c3651e6ada186279c3c78b52d.jpg}{72}{0}{2}{lightred}{0}{0}{0}{0} &
\imagebox{data/images/difficult/laskazak-dumpling-2014+_85_aabc88782d54e7765b174e176f6c4a64.jpg}{85}{0}{2}{lightred}{0}{0}{0}{0} &
\imagebox{data/images/difficult/laskazak-dumpling-2014+-pos-P01637.jpg}{$>$1000}{0}{3}{lightgreen}{0}{0}{0}{0} &
\imagebox{data/images/difficult/laskazak-dumpling-2014+-pos-P01638.jpg}{$>$1000}{0}{3}{lightgreen}{0}{0}{0}{0} &
\imagebox{data/images/difficult/laskazak-dumpling-2014+-pos-P01639.jpg}{$>$1000}{0}{3}{lightgreen}{0}{0}{0}{0} \\

\imagebox{data/images/difficult/toliageo-building-zeitz-museum-query-Q00959.jpg}{-1}{1.7}{1}{lightblue}{0}{0}{0}{0} &
\imagebox{data/images/test/toliageo-building-zeitz-museum_0_55f79a24ad8c56366f46d354ef30bb3c.jpg}{0}{1.7}{2}{lightred}{0}{0}{0}{0} &
\imagebox{data/images/difficult/89_a19f9a20341ba4f7fcf2cbd55f1f526.jpg}{10}{1.7}{2}{lightred}{0}{0}{0}{0} &
\imagebox{data/images/difficult/toliageo-building-zeitz-museum_21_d0c6f370eb3f0b71952d3b87c70e16d.jpg}{21}{1.7}{2}{lightred}{0}{0}{0}{0} &
\imagebox{data/images/difficult/toliageo-building-zeitz-museum-pos-P03762.jpg}{39}{1.7}{3}{lightgreen}{0}{0}{0}{0} &
\imagebox{data/images/difficult/toliageo-building-zeitz-museum_62_cbc184852bc32ed31d7798da6c461bb.jpg}{62}{1.7}{2}{lightred}{0}{0}{0}{0} &
\imagebox{data/images/difficult/toliageo-building-zeitz-museum-pos-P03763.jpg}{75}{1.7}{3}{lightgreen}{0}{0}{0}{0} &
\imagebox{data/images/difficult/toliageo-building-zeitz-museum_98_27aba25beef08c96992563bb95ce2ac0.jpg}{98}{1.7}{2}{lightred}{0}{0}{0}{0} &
\imagebox{data/images/difficult/toliageo-building-zeitz-museum-pos-P03764.jpg}{$>$1000 }{1.7}{3}{lightgreen}{0}{0}{0}{0} \\

%--
\imagebox{data/images/test/mankoann-bag-bird-query-Q00523.jpg}{-1}{16.8}{1}{lightblue}{0}{0}{0}{0.0} &
\imagebox{data/images/test/mankoann-bag-bird-pos-P01768.jpg}{0}{1}{3}{lightgreen}{0}{0}{0}{0.0} &
\imagebox{data/images/test/mankoann-bag-bird_4_6abac1f7c14519da5b3db5febf1f8dd.jpg}{4}{1}{2}{lightred}{0}{0}{0}{0.0} &
\imagebox{data/images/test/mankoann-bag-bird_38_295dee28ccfdc8be40954d28537049.jpg}{38}{16.8}{2}{lightred}{0}{0}{0}{0.0} &
\imagebox{data/images/test/mankoann-bag-bird_55_104baa975dd8319c67361ad5241f4b98.jpg}{55}{16.8}{2}{lightred}{0}{0}{0}{0.0} &
\imagebox{data/images/test/mankoann-bag-bird_99_8a32315ce78d467a29c7fc7b54d6668b.jpg}{99}{16.8}{2}{lightred}{0}{0}{0}{0.0} &
\imagebox{data/images/test/mankoann-bag-bird_92_ff866af8b971cb49391ac2cdb65089d5.jpg}{92}{16.8}{2}{lightred}{0}{0}{0}{0.0} &
 \imagebox{data/images/test/mankoann-bag-bird-pos-P01770.jpg}{273}{16.8}{3}{lightgreen}{0}{0}{0}{0.0} &
 \imagebox{data/images/test/mankoann-bag-bird-pos-P01769.jpg}{$>$1000}{16.8}{3}{lightgreen}{0}{0}{0}{0.0} \\

\imagebox{data/images/test/ypsilnik-zizkov_scale-query-Q01231.jpg}{-1}{19.9}{1}{lightblue}{0}{0}{0}{0.0} &
\imagebox{data/images/test/ypsilnik-zizkov_scale_1_f96ebdb91c2e78107b911bd54d1c4a43.jpg}{1}{19.9}{2}{lightred}{0}{0}{0}{0.0} &
\imagebox{data/images/test/ypsilnik-zizkov_scale_3_462ab72e20671558f6a1f9ee622fcec1.jpg}{3}{19.9}{2}{lightred}{0}{0}{0}{0.0} &
\imagebox{data/images/test//ypsilnik-zizkov_scale_16_P04709.jpg}{16}{19.9}{3}{lightgreen}{0}{0}{0}{0.0} &
\imagebox{data/images/test/ypsilnik-zizkov_scale_26_418d568675acdf45dd3e32926297e445.jpg}{26}{19.9}{2}{lightred}{0}{0}{0}{0.0} &
\imagebox{data/images/test/ypsilnik-zizkov_scale-pos-P04710.jpg}{43}{19.9}{3}{lightgreen}{0}{0}{0}{0.0} &
\imagebox{data/images/test/ypsilnik-zizkov_scale_91_b6691bc9fc75ebe134742952f320364e.jpg}{91}{19.9}{2}{lightred}{0}{0}{0}{0.0} &
\imagebox{data/images/test/ypsilnik-zizkov_scale-pos-P04712.jpg}{202}{19.9}{3}{lightgreen}{0}{0}{0}{0.0} &
\imagebox{data/images/test/ypsilnik-zizkov_scale-pos-P04714.jpg}{202}{19.9}{3}{lightgreen}{0}{0}{0}{0.0} \\ 

\imagebox{data/images/examples/ypsilnik-miband3-query-Q01193.jpg}{-1}{26.2}{1}{lightblue}{99.1}{63.9}{275.9}{208.06} &
\imagebox{data/images/examples/ypsilnik-miband3-pos-P04580.jpg}{10}{-1.0}{2}{lightgreen}{107.3}{348.09}{47.4}{86.21} &
\imagebox{data/images/examples/ypsilnik-miband3_12_c40b924c45acc6d63f7a3bd38ef2f5.jpg}{12}{19.9}{2}{lightred}{0}{0}{0}{0.0} &
\imagebox{data/images/examples/ypsilnik-miband3-pos-P04584.jpg}{37}{-1.0}{2}{lightgreen}{125.5}{335.9}{49.45}{88.86} &
\imagebox{data/images/examples/ypsilnik-miband3_41_a5d14d33b3be4d411b17ea61d4e39711.jpg}{41}{19.9}{2}{lightred}{0}{0}{0}{0.0} &
\imagebox{data/images/examples/ypsilnik-miband3-pos-P04582.jpg}{45}{-1.0}{2}{lightgreen}{283.2}{72.8}{45.96}{66.94} &
\imagebox{data/images/examples/ypsilnik-miband3_90_e356606cee37c9f6d75c779696df2c.jpg}{90}{19.9}{2}{lightred}{0}{0}{0}{0.0} &
\imagebox{data/images/examples/ypsilnik-miband3-pos-P04581.jpg}{$>$1000}{-1.0}{2}{lightgreen}{44.1}{393.2}{63.52}{45.0} &
\imagebox{data/images/examples/ypsilnik-miband3-pos-P04583.jpg}{$>$1000}{-1.0}{2}{lightgreen}{212.0}{223.2}{54.04}{61.78} \\ 


\imagebox{data/images/difficult/stojnvla-lego-crab-2023-query-Q00747.jpg}{-1}{27.6}{1}{lightblue}{0}{0}{0}{0} &
\imagebox{data/images/difficult/1_3879f96f53ce32b276ac564ce8c5b23.jpg}{0}{27.6}{2}{lightred}{0}{0}{0}{0} &
\imagebox{data/images/difficult/stojnvla-lego-crab-2023-pos-P02896.jpg}{1}{27.6}{3}{lightgreen}{0}{0}{0}{0} &
\imagebox{data/images/difficult/stojnvla-lego-crab-2023_3_6ef35940b7dc565921cb2b9df0bbe37.jpg}{3}{27.6}{2}{lightred}{0}{0}{0}{0} &
\imagebox{data/images/examples/stojnvla-lego-crab-2023-pos-P02895.jpg}{6}{-1.0}{2}{lightgreen}{206.1}{50.4}{197.63}{115.42} &
\imagebox{data/images/difficult/0_68772d38fb62752f96878d820e68.jpg}{8}{27.6}{2}{lightred}{0}{0}{0}{0} &
\imagebox{data/images/examples/stojnvla-lego-crab-2023-pos-P02894.jpg}{9}{-1.0}{2}{lightgreen}{302.9}{167.2}{127.12}{87.88} &
\imagebox{data/images/difficult/stojnvla-lego-crab-2023_78_5c9c8348f96cac744cdc835ffd07c22.jpg}{78}{27.6}{2}{lightred}{0}{0}{0}{0} &
\imagebox{data/images/examples/stojnvla-lego-crab-2023-pos-P02893.jpg}{197}{-1.0}{2}{lightgreen}{139.0}{271.2}{121.74}{80.25} \\ 

%--
\imagebox{data/images/difficult/kordogeo-big-dreams-agatha-christie-2020-query-Q00219.jpg}{-1}{28.7}{1}{lightblue}{0}{0}{0}{0} &
\imagebox{data/images/examples/kordogeo-big-dreams-agatha-christie-2020-pos-P00802.jpg}{0}{-1.0}{2}{lightgreen}{54.3}{89.9}{180.5}{223.9} &
\imagebox{data/images/examples/kordogeo-big-dreams-agatha-christie-2020-pos-P00803.jpg}{1}{-1.0}{2}{lightgreen}{0.0}{129.2}{170.9}{168.79} &
\imagebox{data/images/difficult/0_9c1dafa54e1d56b391e38638262c6ad.jpg}{6}{28.7}{2}{lightred}{0}{0}{0}{0} &
\imagebox{data/images/difficult/kordogeo-big-dreams-agatha-christie-2020-pos-P00804.jpg}{8}{28.7}{3}{lightgreen}{0}{0}{0}{0} &
\imagebox{data/images/difficult/21_a4682f6f9cbfe3599a9d43542f4971.jpg}{21}{28.7}{2}{lightred}{0}{0}{0}{0} & 
\imagebox{data/images/examples/kordogeo-big-dreams-agatha-christie-2020-pos-P00799.jpg}{$>$1000}{-1.0}{2}{lightgreen}{282.9}{128.6}{182.0}{121.27} &
\imagebox{data/images/examples/kordogeo-big-dreams-agatha-christie-2020-pos-P00800.jpg}{$>$1000}{-1.0}{2}{lightgreen}{265.1}{131.4}{170.8}{204.0} &
\imagebox{data/images/examples/kordogeo-big-dreams-agatha-christie-2020-pos-P00805.jpg}{$>$1000}{-1.0}{2}{lightgreen}{164.5}{0.44}{204.5}{149.06} \\ 

\imagebox{data/images/difficult/toliageo-painting-cak-query-Q01032.jpg}{-1}{33.3}{1}{lightblue}{0}{0}{0}{0} &
\imagebox{data/images/difficult/toliageo-painting-cak-pos-P03964.jpg}{0}{33.3}{3}{lightgreen}{0}{0}{0}{0} &
\imagebox{data/images/difficult/toliageo-painting-cak_3_62abffd125f8cc416ef9a648252a14.jpg}{3}{33.3}{2}{lightred}{0 }{0}{0}{0} &
\imagebox{data/images/difficult/41_8644563b3be8a083444fcfce1170d0de.jpg}{41}{33.3}{2}{lightred}{0 }{0}{0}{0} &
\imagebox{data/images/difficult/12_6d2fcec6e4cf92c939e814b22ff827}{51}{33.3}{2}{lightred}{0}{0}{0}{0} &
\imagebox{data/images/difficult/toliageo-painting-cak_92_99bfa8ddc2caeea2129faf8be35b636a.jpg}{92}{33.3}{2}{lightred}{0 }{0}{0}{0} &
\imagebox{data/images/difficult/toliageo-painting-cak_99_50cdc8af5698d6179f8e782539fe2394.jpg}{99}{33.3}{2}{lightred}{0 }{0}{0}{0} &
\imagebox{data/images/difficult/toliageo-painting-cak-pos-P03963.jpg}{$>$1000}{-1.0}{2}{lightgreen}{368.8}{0.0}{131.2}{361.4} &
\imagebox{data/images/difficult/toliageo-painting-cak-pos-P03962.jpg}{$>$1000}{33.3}{3}{lightgreen}{0}{0}{0}{0} \\

\imagebox{data/images/examples/mankoann-t-shirt-shevchenko-pink-query-Q00673.jpg}{-1}{38.1}{1}{lightblue}{15.29}{14.1}{472.19}{336.13} &
\imagebox{data/images/examples/mankoann-t-shirt-shevchenko-pink-pos-P02590.jpg}{0}{-1.0}{2}{lightgreen}{145.8}{97.5}{209.41}{215.31} &
\imagebox{data/images/test/mankoann-t-shirt-shevchenko-pink_1_b6ae941159bafb3da98b9b6af7ceb498.jpg}{1}{37.9}{2}{lightred}{0}{0}{0}{0} &
\imagebox{data/images/examples/mankoann-t-shirt-shevchenko-pink-pos-P02593.jpg}{2}{-1.0}{2}{lightgreen}{136.5}{78.7}{262.97}{241.73} &
\imagebox{data/images/examples/mankoann-t-shirt-shevchenko-pink-pos-P02594.jpg}{12}{-1.0}{2}{lightgreen}{141.8}{61.8}{191.2}{262.01} &
\imagebox{data/images/test/mankoann-t-shirt-shevchenko-pink_46_dd21a112dbe022b1028e38061e7f528.jpg}{46}{37.9}{2}{lightred}{0}{0}{0}{0} &
\imagebox{data/images/examples/mankoann-t-shirt-shevchenko-pink_84_49504d1dfd52fad2c5563cc845f0a815.jpg }{46}{37.9}{2}{lightred}{0}{0}{0}{0} &

\imagebox{data/images/examples/mankoann-t-shirt-shevchenko-pink-pos-P02592.jpg}{$>$1000}{-1.0}{2}{lightgreen}{100.8}{173.33}{246.6}{159.67} &
\imagebox{data/images/examples/mankoann-t-shirt-shevchenko-pink-pos-P02591.jpg}{$>$1000}{-1.0}{2}{lightgreen}{168.83}{77.0}{227.27}{256.0} \\ 


\imagebox{data/images/examples/kordogeo-608-bottle-query-Q00200.jpg}{-1}{50.0}{1}{lightblue}{212.47}{0.0}{117.23}{280.7} &
\imagebox{data/images/examples/kordogeo-608-bottle-pos-P00727.jpg}{0}{-1.0}{2}{lightgreen}{62.0}{164.2}{391.2}{111.2} & 
\imagebox{data/images/examples/kordogeo-608-bottle-pos-P00731.jpg}{1}{-1.0}{2}{lightgreen}{0.0}{91.2}{374.12}{408.66} &
\imagebox{data/images/examples/kordogeo-608-bottle_12_a6115d14756bcbf9202add6477a11e.jpg}{2}{37.9}{2}{lightred}{0}{0}{0}{0} &
\imagebox{data/images/examples/kordogeo-608-bottle-pos-P00732.jpg}{4}{-1.0}{2}{lightgreen}{200.5}{0.0}{106.9}{354.6} &
\imagebox{data/images/examples/kordogeo-608-bottle_17_b2dd21e165676823c8c41a9877531b0.jpg}{7}{37.9}{2}{lightred}{0}{0}{0}{0} &
\imagebox{data/images/examples/kordogeo-608-bottle_95_6b3c5d6515666f91518a2b51c052df67.jpg}{95}{37.9}{2}{lightred}{0}{0}{0}{0} &
\imagebox{data/images/examples/kordogeo-608-bottle-pos-P00728.jpg}{$>$1000}{-1.0}{2}{lightgreen}{36.5}{19.0}{75.69}{233.5} &
\imagebox{data/images/examples/kordogeo-608-bottle-pos-P00730.jpg}{$>$1000}{-1.0}{2}{lightgreen}{246.9}{0.3}{60.1}{169.8} \\ 
    
            \end{tabular}
        };
    \end{tikzpicture}
\end{subfigure}

==> fig/fig_dataset_supplementary_obj.tex <==

\NewDocumentCommand {\getnodedimen} {O{\nodewidth} O{\nodeheight} m} {
  \begin{pgfinterruptboundingbox}
  \begin{scope}[local bounding box=bb@temp]
    \node[inner sep=0pt, fit=(#3)] {};
  \end{scope}
  \path ($(bb@temp.north east)-(bb@temp.south west)$);
  \end{pgfinterruptboundingbox}
  \pgfgetlastxy{#1}{#2}
}

\newcommand{\imagebox}[9]{%
    \begin{tikzpicture}
        \node[inner sep=0pt, draw, line width=1mm, draw=#5] (img) {
            \adjustbox{width=0.097\linewidth, height=0.097\linewidth}{
                \includegraphics{#1}
            }
        };
        \getnodedimen{img}

    \end{tikzpicture}
}


\begin{subfigure}{0.9\textwidth}
    \hspace{-30pt}
    \setlength{\tabcolsep}{0pt}
    \renewcommand{\arraystretch}{1.2} 
     \begin{tikzpicture}[remember picture]
         \node[anchor=north west, inner sep=0pt](tablepos) {
            \begin{tabular}{c@{\hspace{0.2cm}} *{9}{c}} 

\imagebox{data/images/examples/kordogeo-dancing-frog-souver-query-Q00245.jpg}{-1}{11.18}{1}{lightblue}{0.01}{0.16}{1.29}{0.73} &
\imagebox{data/images/examples/kordogeo-dancing-frog-souver-pos-P00894.jpg}{4}{-1.0}{2}{none}{0.61}{0.54}{0.68}{0.38} &
\imagebox{data/images/examples/kordogeo-dancing-frog-souver-pos-P00899.jpg}{4488}{-1.0}{2}{none}{0.32}{0.38}{0.3}{0.25} &
\imagebox{data/images/examples/kordogeo-dancing-frog-souver-pos-P00902.jpg}{7664}{-1.0}{2}{none}{0.59}{0.53}{0.41}{0.21} &
\imagebox{data/images/examples/kordogeo-dancing-frog-souver-pos-P00895.jpg}{8691}{-1.0}{2}{none}{0.07}{0.3}{0.28}{0.5} &
\imagebox{data/images/examples/kordogeo-dancing-frog-souver-pos-P00896.jpg}{10001}{-1.0}{2}{none}{0.62}{0.51}{0.19}{0.3} &
\imagebox{data/images/examples/kordogeo-dancing-frog-souver-pos-P00897.jpg}{10001}{-1.0}{2}{none}{0.43}{0.35}{0.61}{0.18} &
\imagebox{data/images/examples/kordogeo-dancing-frog-souver-pos-P00898.jpg}{10001}{-1.0}{2}{none}{0.21}{0.31}{0.12}{0.38} &
\imagebox{data/images/examples/kordogeo-dancing-frog-souver-pos-P00900.jpg}{10001}{-1.0}{2}{none}{0.26}{0.73}{0.28}{0.18} &
\imagebox{data/images/examples/kordogeo-dancing-frog-souver-pos-P00901.jpg}{10001}{-1.0}{2}{none}{0.32}{0.31}{0.3}{0.41} \\ 

\imagebox{data/images/examples/toliageo-crochet-amigurumi-bear-2019-query-Q00988.jpg}{-1}{20.59}{1}{lightblue}{71.47}{87.3}{245.33}{382.6} &
\imagebox{data/images/examples/toliageo-crochet-amigurumi-bear-2019-pos-P03851.jpg}{0}{-1.0}{2}{none}{21.6}{1.0}{353.4}{499.0} &
\imagebox{data/images/examples/toliageo-crochet-amigurumi-bear-2019-pos-P03862.jpg}{1}{-1.0}{2}{none}{15.4}{184.4}{473.2}{315.6} &
\imagebox{data/images/examples/toliageo-crochet-amigurumi-bear-2019-pos-P03849.jpg}{4}{-1.0}{2}{none}{231.4}{207.5}{135.83}{233.32} &
\imagebox{data/images/examples/toliageo-crochet-amigurumi-bear-2019-pos-P03865.jpg}{13}{-1.0}{2}{none}{28.9}{35.2}{264.2}{371.4} &
\imagebox{data/images/examples/toliageo-crochet-amigurumi-bear-2019-pos-P03854.jpg}{14}{-1.0}{2}{none}{0.0}{0.0}{500.0}{493.5} &
\imagebox{data/images/examples/toliageo-crochet-amigurumi-bear-2019-pos-P03860.jpg}{444}{-1.0}{2}{none}{95.1}{205.4}{177.6}{294.6} &
\imagebox{data/images/examples/toliageo-crochet-amigurumi-bear-2019-pos-P03850.jpg}{2519}{-1.0}{2}{none}{327.9}{234.0}{172.1}{265.74} \\

\imagebox{data/images/examples/mankoann-building-lviv-leolend-2022-v0902-query-Q00537.jpg}{-1}{33.59}{1}{lightblue}{0.0}{0.0}{500.0}{206.0} &
\imagebox{data/images/examples/mankoann-building-lviv-leolend-2022-v0902-pos-P01856.jpg}{0}{-1.0}{2}{none}{1.1}{51.34}{497.3}{232.66} &
\imagebox{data/images/examples/mankoann-building-lviv-leolend-2022-v0902-pos-P01853.jpg}{4}{-1.0}{2}{none}{193.3}{0.0}{305.24}{331.93} &
\imagebox{data/images/examples/mankoann-building-lviv-leolend-2022-v0902-pos-P01860.jpg}{11}{-1.0}{2}{none}{269.3}{0.0}{230.32}{282.5} &
\imagebox{data/images/examples/mankoann-building-lviv-leolend-2022-v0902-pos-P01855.jpg}{13}{-1.0}{2}{none}{139.1}{0.3}{359.9}{318.5} &
\imagebox{data/images/examples/mankoann-building-lviv-leolend-2022-v0902-pos-P01864.jpg}{35}{-1.0}{2}{none}{0.0}{0.0}{375.0}{385.0} &
\imagebox{data/images/examples/mankoann-building-lviv-leolend-2022-v0902-pos-P01861.jpg}{59}{-1.0}{2}{none}{2.22}{0.0}{371.68}{420.1} &
\imagebox{data/images/examples/mankoann-building-lviv-leolend-2022-v0902-pos-P01865.jpg}{117}{-1.0}{2}{none}{0.0}{0.0}{285.1}{393.14} &
\imagebox{data/images/examples/mankoann-building-lviv-leolend-2022-v0902-pos-P01858.jpg}{2069}{-1.0}{2}{none}{200.6}{146.2}{87.17}{109.2} &
\imagebox{data/images/examples/mankoann-building-lviv-leolend-2022-v0902-pos-P01857.jpg}{6109}{-1.0}{2}{none}{0.0}{1.07}{499.0}{299.63} \\ 

\imagebox{data/images/examples/kalanyan-kelp-query-Q00153.jpg}{-1}{35.96}{1}{lightblue}{43.53}{86.9}{414.37}{270.1} &
\imagebox{data/images/examples/kalanyan-kelp-pos-P00564.jpg}{0}{-1.0}{2}{none}{74.1}{66.9}{343.63}{229.39} &
\imagebox{data/images/examples/kalanyan-kelp-pos-P00566.jpg}{1}{-1.0}{2}{none}{101.1}{48.7}{354.68}{249.56} &
\imagebox{data/images/examples/kalanyan-kelp-pos-P00575.jpg}{3}{-1.0}{2}{none}{126.6}{106.94}{280.83}{180.23} &
\imagebox{data/images/examples/kalanyan-kelp-pos-P00567.jpg}{300}{-1.0}{2}{none}{48.6}{182.8}{160.29}{105.6} &
\imagebox{data/images/examples/kalanyan-kelp-pos-P00565.jpg}{445}{-1.0}{2}{none}{54.95}{172.97}{146.48}{100.45} &
\imagebox{data/images/examples/kalanyan-kelp-pos-P00577.jpg}{2,304}{-1.0}{2}{none}{119.8}{201.8}{102.24}{72.99} &
\imagebox{data/images/examples/kalanyan-kelp-pos-P00570.jpg}{$>$10,000}{-1.0}{2}{none}{401.6}{134.6}{98.4}{54.15} &
\imagebox{data/images/examples/kalanyan-kelp-pos-P00574.jpg}{$>$10,000}{-1.0}{2}{none}{0.2}{189.49}{83.11}{74.9} \\

\imagebox{data/images/examples/kordogeo-pine-necklace-query-Q00389.jpg}{-1}{33.78}{1}{lightblue}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/examples/kordogeo-pine-necklace-pos-P01400.jpg}{1}{-1.0}{2}{none}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/examples/kordogeo-pine-necklace-pos-P01408.jpg}{2}{-1.0}{2}{none}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/examples/kordogeo-pine-necklace-pos-P01404.jpg}{5}{-1.0}{2}{none}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/examples/kordogeo-pine-necklace-pos-P01407.jpg}{69}{-1.0}{2}{none}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/examples/kordogeo-pine-necklace-pos-P01399.jpg}{10001}{-1.0}{2}{none}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/examples/kordogeo-pine-necklace-pos-P01401.jpg}{10001}{-1.0}{2}{none}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/examples/kordogeo-pine-necklace-pos-P01403.jpg}{10001}{-1.0}{2}{none}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/examples/kordogeo-pine-necklace-pos-P01405.jpg}{10001}{-1.0}{2}{none}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/examples/kordogeo-pine-necklace-pos-P01406.jpg}{10001}{-1.0}{2}{none}{0.0}{0.0}{0.0}{0.0} \\

\imagebox{data/images/examples/kalanyan-monster-query-Q00156.jpg}{-1}{87.71}{1}{lightblue}{51.3}{31.08}{280.22}{417.72} &
\imagebox{data/images/examples/kalanyan-monster-pos-P00587.jpg}{0}{-1.0}{2}{none}{48.5}{29.4}{251.35}{455.13} &
\imagebox{data/images/examples/kalanyan-monster-pos-P00589.jpg}{2}{-1.0}{2}{none}{91.36}{20.6}{137.94}{214.28} &
\imagebox{data/images/examples/kalanyan-monster-pos-P00592.jpg}{3}{-1.0}{2}{none}{228.1}{98.8}{103.68}{148.44} &
\imagebox{data/images/examples/kalanyan-monster-pos-P00590.jpg}{3}{-1.0}{2}{none}{129.37}{77.2}{152.83}{209.85} &
\imagebox{data/images/examples/kalanyan-monster-pos-P00591.jpg}{5}{-1.0}{2}{none}{44.7}{23.1}{402.71}{283.9} &
\imagebox{data/images/examples/kalanyan-monster-pos-P00586.jpg}{6}{-1.0}{2}{none}{108.9}{0.0}{266.1}{360.0} &
\imagebox{data/images/examples/kalanyan-monster-pos-P00593.jpg}{6}{-1.0}{2}{none}{27.9}{90.4}{275.7}{371.1} &
\imagebox{data/images/examples/kalanyan-monster-pos-P00585.jpg}{1323}{-1.0}{2}{none}{181.01}{117.71}{108.21}{133.12} \\

\imagebox{data/images/examples/stojnvla-apple-airpods-pro-2019-query-Q00698.jpg}{-1}{48.39}{1}{lightblue}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/examples/stojnvla-apple-airpods-pro-2019-pos-P02712.jpg}{0}{-1.0}{2}{none}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/examples/stojnvla-apple-airpods-pro-2019-pos-P02713.jpg}{1}{-1.0}{2}{none}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/examples/stojnvla-apple-airpods-pro-2019-pos-P02708.jpg}{2}{-1.0}{2}{none}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/examples/stojnvla-apple-airpods-pro-2019-pos-P02710.jpg}{14}{-1.0}{2}{none}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/examples/stojnvla-apple-airpods-pro-2019-pos-P02711.jpg}{47}{-1.0}{2}{none}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/examples/stojnvla-apple-airpods-pro-2019-pos-P02707.jpg}{478}{-1.0}{2}{none}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/examples/stojnvla-apple-airpods-pro-2019-pos-P02709.jpg}{1824}{-1.0}{2}{none}{0.0}{0.0}{0.0}{0.0} \\

\imagebox{data/images/examples/toliageo-handcraft-pumpkin-query-Q01018.jpg}{-1}{71.43}{1}{lightblue}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/examples/toliageo-handcraft-pumpkin-pos-P03929.jpg}{0}{-1.0}{2}{none}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/examples/toliageo-handcraft-pumpkin-pos-P03926.jpg}{1}{-1.0}{2}{none}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/examples/toliageo-handcraft-pumpkin-pos-P03924.jpg}{8}{-1.0}{2}{none}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/examples/toliageo-handcraft-pumpkin-pos-P03925.jpg}{8}{-1.0}{2}{none}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/examples/toliageo-handcraft-pumpkin-pos-P03928.jpg}{31}{-1.0}{2}{none}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/examples/toliageo-handcraft-pumpkin-pos-P03927.jpg}{10001}{-1.0}{2}{none}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/examples/toliageo-handcraft-pumpkin-pos-P03930.jpg}{10001}{-1.0}{2}{none}{0.0}{0.0}{0.0}{0.0} \\

\imagebox{data/images/examples/kordogeo-dracula-book-query-Q00251.jpg}{-1}{0.76}{1}{lightblue}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/examples/kordogeo-dracula-book-pos-P00918.jpg}{11}{-1.0}{2}{none}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/examples/kordogeo-dracula-book-pos-P00919.jpg}{616}{-1.0}{2}{none}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/examples/kordogeo-dracula-book-pos-P00916.jpg}{5068}{-1.0}{2}{none}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/examples/kordogeo-dracula-book-pos-P00920.jpg}{7937}{-1.0}{2}{none}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/examples/kordogeo-dracula-book-pos-P00915.jpg}{10001}{-1.0}{2}{none}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/examples/kordogeo-dracula-book-pos-P00917.jpg}{10001}{-1.0}{2}{none}{0.0}{0.0}{0.0}{0.0} \\ 

\imagebox{data/images/examples/efthynik-sculpture-david-cerny-lilith-2023-query-Q00095.jpg}{-1}{61.3}{1}{lightblue}{0.0}{1.16}{333.3}{498.84} &
\imagebox{data/images/examples/efthynik-sculpture-david-cerny-lilith-2023-pos-P00377.jpg}{0}{-1.0}{2}{none}{0.0}{0.0}{375.0}{500.0} &
\imagebox{data/images/examples/efthynik-sculpture-david-cerny-lilith-2023-pos-P00374.jpg}{1}{-1.0}{2}{none}{113.3}{47.2}{211.4}{242.7} &
\imagebox{data/images/examples/efthynik-sculpture-david-cerny-lilith-2023-pos-P00378.jpg}{2}{-1.0}{2}{none}{155.1}{82.2}{219.9}{229.4} &
\imagebox{data/images/examples/efthynik-sculpture-david-cerny-lilith-2023-pos-P00376.jpg}{65}{-1.0}{2}{none}{74.4}{193.7}{161.0}{129.4} &
\imagebox{data/images/examples/efthynik-sculpture-david-cerny-lilith-2023-pos-P00375.jpg}{1177}{-1.0}{2}{none}{31.3}{123.05}{206.4}{198.05} \\ 

\imagebox{data/images/examples/mankoann-cake-bear-2022-v0919-query-Q00542.jpg}{-1}{80.0}{1}{lightblue}{3.8}{0.45}{483.75}{480.76} &
\imagebox{data/images/examples/mankoann-cake-bear-2022-v0919-pos-P01886.jpg}{0}{-1.0}{2}{none}{87.8}{209.8}{251.19}{258.6} &
\imagebox{data/images/examples/mankoann-cake-bear-2022-v0919-pos-P01885.jpg}{1}{-1.0}{2}{none}{0.0}{83.5}{324.18}{342.5} &
\imagebox{data/images/examples/mankoann-cake-bear-2022-v0919-pos-P01884.jpg}{2}{-1.0}{2}{none}{157.2}{52.4}{232.5}{228.81} &
\imagebox{data/images/examples/mankoann-cake-bear-2022-v0919-pos-P01883.jpg}{19}{-1.0}{2}{none}{274.3}{151.2}{122.58}{122.4} \\ 

            \end{tabular}
        };
    \end{tikzpicture}
\end{subfigure}

==> fig/fig_dataset_supplementary_t2i.tex <==
\definecolor{lightred}{RGB}{231, 76, 60}   
\definecolor{lightblue}{RGB}{54, 69, 79}
\definecolor{lightgreen}{RGB}{50, 205, 50}  % Lime green

\newcommand{\imagebox}[9]{%
    \begin{tikzpicture}
        \node[inner sep=0pt, draw, line width=1mm, draw=#5, name=instance] (img) {
            \adjustbox{width=0.097\linewidth, height=0.097\linewidth}{
                \includegraphics{#1}
            }
        };
        \pgfmathsetmacro{\imgType}{#4}
        \pgfmathsetmacro{\rankText}{#4 == 2 ? "rank #2": (#4 == 3 ? "rank #2" : "AP: #3")}
        \pgfmathsetmacro{\shiftText}{#4 == 2 ? -0.8cm : (#4 == 3 ? -0.8cm : -0.8cm)}
        \pgfmathsetmacro{\isBold}{#4 < 2 ? 1 : 0}
        \node[anchor=west, text=black, font=\tiny, yshift=0.93cm, xshift=\shiftText, align=left] at (img) {{\ifnum\isBold=1 \textbf{\rankText} \else \textbf{\rankText} \fi}};
    \end{tikzpicture}
}

\newcommand{\textbox}[9]{%
    \begin{tikzpicture}
        \node[inner sep=1pt, line width=0.5mm, draw=#5, name=instance, anchor=west] (txt) {

            \begin{tabular}{p{7.5cm}}
            \vspace{-17pt}
            #1
            \vspace{-1pt}
            \end{tabular}
        };
        \pgfmathsetmacro{\rankText}{#4 == 2 ? "rank #2": (#4 == 3 ? "rank #2" : "AP: #3")}
        \pgfmathsetmacro{\isBold}{#4 < 2 ? 1 : 0}
        \node[anchor=west, text=black, font=\tiny, yshift=1.02cm, xshift=-3.8cm, align=left] at (txt) {{\ifnum\isBold=1 \textbf{\rankText} \else \textbf{\rankText} \fi}};
    \end{tikzpicture}
}

\begin{subfigure}{0.9\textwidth}
    \hspace{-35pt}
    \setlength{\tabcolsep}{0pt}
    \renewcommand{\arraystretch}{1.5} 
     \begin{tikzpicture}[remember picture]
         \node[anchor=north west, inner sep=0pt](tablepos) {
            \begin{tabular}{p{7.5cm}@{\xlsp}*{10}{c}} 

\textbox{{\LARGE \scriptsize The image shows a page from a tear-off calendar. The page is yellow and features an illustration of a pair of orange sneakers with white laces. The date "16 veresnia" (September 16) is printed at the bottom in black text. The calendar is bound at the top with a blue cover that has metal fasteners.}}{-1}{10.0}{1}{lightblue}{0}{0}{0}{0} &
\imagebox{data/images/t2i/mankoann-calendar-2024-v0919_10_6699bd42beb2d97962b225075e3f6.jpg}{0}{10.0}{2}{lightred}{0}{0}{0}{0} &
\imagebox{data/images/test/mankoann-calendar-2024-v0919_0_P01890.jpg.jpg}{4}{10.0}{3}{lightgreen}{0}{0}{0}{0} &
\imagebox{data/images/t2i/mankoann-calendar-2024-v0919_39_8f466b31b6934b45c310c059157204c.jpg}{29}{10.0}{2}{lightred}{0}{0}{0}{0} &
\imagebox{data/images/t2i/mankoann-calendar-2024-v0919_67_9a87bff5ce7f51f5d13e1ef17224474d.jpg}{57}{10.0}{2}{lightred}{0}{0}{0}{0} &
\imagebox{data/images/t2i/mankoann-calendar-2024-v0919_199_5797fceb7ceaa37419bc406ab52ecc53.jpg}{199}{10.0}{2}{lightred}{0}{0}{0}{0} &
\imagebox{data/images/test/mankoann-calendar-2024-v0919-pos-P01891.jpg}{$>$1000}{10.0}{3}{lightgreen}{0}{0}{0}{0} \\

\textbox{{\LARGE \scriptsize The image shows a small ceramic sculpture of a lighthouse. The lighthouse features red and white horizontal stripes and a blue top. Attached to the lighthouse is a small building with a brown roof. The sculpture is set on a light-colored base.}}{-1}{45.8}{1}{lightblue}{0}{0}{0}{0} &
\imagebox{data/images/t2i/efthynik-pottery-colorslighthouse-2024-pos-P00343.jpg}{0}{-1.0}{2}{lightgreen}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/efthynik-pottery-colorslighthouse-2024_2_1f6162253ecc5ab11dc4d2cd1b5098ee.jpg}{2}{-1.0}{2}{lightred}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/efthynik-pottery-colorslighthouse-2024-pos-P00347.jpg}{12}{-1.0}{2}{lightgreen}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/efthynik-pottery-colorslighthouse-2024_25_1b9ab33b917667b6486fe51d194a7b.jpg}{25}{-1.0}{2}{lightred}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/efthynik-pottery-colorslighthouse-2024_80_7a341bd934163241174a4ecee33bf4f.jpg}{80}{-1.0}{2}{lightred}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/efthynik-pottery-colorslighthouse-2024-pos-P00341.jpg}{399}{-1.0}{2}{lightgreen}{0.0}{0.0}{0.0}{0.0} \\


\textbox{{\LARGE \scriptsize The sticker features an image of a green, textured armchair with wooden legs. The chair is positioned next to a tall cactus in a pot. The sticker has a holographic border with the text "Generative AI by gettyimages" at the bottom.}}{-1}{50.0}{1}{lightblue}{0}{0}{0}{0} &
\imagebox{data/images/t2i/kordogeo-ai-gen-sticker-pos-P00749.jpg}{0}{-1.0}{2}{lightgreen}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/kordogeo-ai-gen-sticker_2_80be2eba1fc15eddd8d8287d871f113.jpg}{2}{-1.0}{2}{lightred}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/kordogeo-ai-gen-sticker-pos-P00752.jpg}{3}{-1.0}{2}{lightgreen}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/kordogeo-ai-gen-sticker_16_bb0e980f2eaf85b27f67df8828463b.jpg}{16}{-1.0}{2}{lightred}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/kordogeo-ai-gen-sticker_32_69417f9516304f8be5363fc7d4bc1cb.jpg}{32}{-1.0}{2}{lightred}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/kordogeo-ai-gen-sticker-pos-P00751.jpg}{$>$1000}{-1.0}{2}{lightgreen}{0.0}{0.0}{0.0}{0.0} \\

\textbox{{\LARGE \scriptsize This is a white sock with yellow accents at the cuff, heel, and toe. It features a pattern of small dog images along the entire length. At the top of the sock, there is a logo of a cat and a dog, along with the text in Ukrainian "Home for Rescued Animals".}}{-1}{6.1}{1}{lightblue}{0}{0}{0}{0} &
\imagebox{data/images/t2i/mankoann-socks-animal-shelter-v0902-pos-P02520.jpg}{0}{-1.0}{2}{lightgreen}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/mankoann-socks-animal-shelter-v0902-pos-P02517.jpg}{1}{-1.0}{2}{lightgreen}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/mankoann-socks-animal-shelter-v0902_2_dcc319c48e438824f2c3db691566fcc.jpg}{2}{-1.0}{2}{lightred}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/mankoann-socks-animal-shelter-v0902_6_fc3c1623b5632de47748353bef48b555.jpg}{6}{-1.0}{2}{lightred}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/mankoann-socks-animal-shelter-v0902-pos-P02521.jpg}{17}{-1.0}{2}{lightgreen}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/mankoann-socks-animal-shelter-v0902_16_bcc582c2cdb78733f08b0d1d6635a.jpg}{18}{-1.0}{2}{lightred}{0.0}{0.0}{0.0}{0.0} \\

\textbox{{\LARGE \scriptsize The image shows a wooden Tower of Hanoi puzzle. It consists of three vertical pegs mounted on a rectangular base. The central peg has a series of wooden discs stacked in decreasing size from bottom to top. The puzzle is typically used to demonstrate recursive problem-solving techniques.}}{-1}{0.8}{1}{lightblue}{0}{0}{0}{0} &
\imagebox{data/images/t2i/toliageo-toy-disks_0_37f5e5285f4b6f46493e95ba4b16b47.jpg}{0}{-1.0}{2}{lightred}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/toliageo-toy-disks-pos-P04046.jpg}{123}{-1.0}{2}{lightgreen}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/toliageo-toy-disks_131_6a11612d3768835cbab93327d83ecade.jpg}{131 }{-1.0}{2}{lightred}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/toliageo-toy-disks-pos-P04047.jpg}{136}{-1.0}{2}{lightgreen}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/toliageo-toy-disks_197_48dce14725e89cdc8cefc68627e8eaf.jpg}{197}{-1.0}{2}{lightred}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/toliageo-toy-disks-pos-P04045.jpg}{$>$1000}{-1.0}{2}{lightgreen}{0.0}{0.0}{0.0}{0.0} \\ 

\textbox{{\LARGE \scriptsize The image shows a crocheted textile with a textured pattern. It features horizontal stripes in various colors, including yellow, orange, dark blue, gray, green, and light yellow. The texture appears to be a bobble or popcorn stitch, giving it a raised, bumpy appearance.}}{-1}{19.3}{1}{lightblue}{0}{0}{0}{0} &
\imagebox{data/images/t2i/toliageo-crochet-pillow-bubbles_0_d786d719e4b8129623211b132c1f6bf.jpg}{0}{-1.0}{2}{lightred}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/toliageo-crochet-pillow-bubbles-pos-P03872.jpg}{1}{-1.0}{2}{lightgreen}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/toliageo-crochet-pillow-bubbles-pos-P03871.jpg}{4}{-1.0}{2}{lightgreen}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/toliageo-crochet-pillow-bubbles_45_dd15972e65b4fb6e38112fcc255e7c1.jpg}{45}{-1.0}{2}{lightred}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/toliageo-crochet-pillow-bubbles-pos-P03875.jpg}{46}{-1.0}{2}{lightgreen}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/toliageo-crochet-pillow-bubbles-pos-P03873.jpg}{$>$1000}{-1.0}{2}{lightgreen}{0.0}{0.0}{0.0}{0.0} \\

\textbox{{\LARGE \scriptsize The image shows a colorful postcard featuring an illustration of people dancing in a circle. The figures are depicted in vibrant clothing, with a mosaic-like pattern on the ground and a starry night sky in the background. The scene conveys a sense of joy and celebration.}}{-1}{25.3}{1}{lightblue}{0}{0}{0}{0} &
\imagebox{data/images/t2i/toliageo-drawing-ouzo-pos-P03890.jpg}{0}{-1.0}{2}{lightgreen}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/toliageo-drawing-ouzo_2_66dc7fa2986f16dd20325f72ad07257.jpg}{2}{-1.0}{2}{lightred}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/toliageo-drawing-ouzo_5_56481ceab3a991ae5535481da66eb.jpg}{5}{-1.0}{2}{lightred}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/toliageo-drawing-ouzo-pos-P03888.jpg}{156}{-1.0}{2}{lightgreen}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/toliageo-drawing-ouzo_194_753e136ec55261e4eb3b9eadd1c453be.jpg}{194}{-1.0}{2}{lightred}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/toliageo-drawing-ouzo-pos-P03887.jpg}{$>$1000}{-1.0}{2}{lightgreen}{0.0}{0.0}{0.0}{0.0} \\

\textbox{{\LARGE \scriptsize This is a stuffed toy resembling a hedgehog. It has a soft, beige body with a teal nose and ears. The toy features colorful fabric spikes in shades of teal, pink, and orange, adding a playful and vibrant touch. The eyes are black and round, giving it a cute appearance.}}{-1}{13.9}{1}{lightblue}{0}{0}{0}{0} &
\imagebox{data/images/t2i/toliageo-toy-hedgehog_0_e911c7a06ace19d17eb7bd1b53f29ee2.jpg}{0}{13.9}{2}{lightred}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/toliageo-toy-hedgehog-pos-P04054.jpg}{5}{-1.0}{2}{lightgreen}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/toliageo-toy-hedgehog-pos-P04053.jpg}{7}{-1.0}{2}{lightgreen}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/toliageo-toy-hedgehog_12_c4f95cbab24e94933f4530528b74756.jpeg}{12}{13.91}{2}{lightred}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/toliageo-toy-hedgehog_24_5cccc183762ea4a456bfb9baf40bd.jpg}{24}{-1.0}{2}{lightred}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/toliageo-toy-hedgehog-pos-P04048.jpg}{39}{-1.0}{2}{lightgreen}{0.0}{0.0}{0.0}{0.0}  \\

\textbox{{\LARGE \scriptsize This is a mural depicting a large, detailed bee with realistic features, including its fuzzy body and translucent wings. The bee is set against a background of abstract, geometric shapes and flowers in grayscale, creating a striking contrast with the bee's natural colors. The artwork combines realism...}}{-1}{6.8}{1}{lightblue}{0}{0}{0}{0} 
&
\imagebox{data/images/t2i/efthynik-mural-caer8th-bee-2023_1_5293cc9486ef8f223f32afee99abf196.jpg}{1}{-1.0}{2}{lightred}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/efthynik-mural-caer8th-bee-2023-pos-P00270.jpg}{3}{-1.0}{2}{lightgreen}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/efthynik-mural-caer8th-bee-2023_56_4a9241ebf2a1188d3f931ff24f1518.jpg}{56}{-1.0}{2}{lightred}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/efthynik-mural-caer8th-bee-2023-pos-P00268.jpg}{115}{-1.0}{2}{lightgreen}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/efthynik-mural-caer8th-bee-2023_173_5548e71b1154a38159edf1b18e9219f.jpg}{173}{-1.0}{2}{lightred}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/efthynik-mural-caer8th-bee-2023-pos-P00271.jpg}{683}{-1.0}{2}{lightgreen}{0.0}{0.0}{0.0}{0.0}  \\ 

\textbox{{\LARGE \scriptsize  The image shows a graphic card case designed to look like a treasure chest with a monstrous theme. It features a skull with red eyes on top and sharp teeth lining the opening. Inside, a graphics card is visible. The case has a dark, weathered wood appearance with metal accents and a small skull...}}{-1}{45.8}{1}{lightblue}{0}{0}{0}{0} &
\imagebox{data/images/t2i/ypsilnik-teeth_box_gpu_case_0_259134214450cb8f2ba86e46127e73.jpg}{0}{-1.0}{2}{lightred}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/ypsilnik-teeth_box_gpu_case-pos-P04691.jpg}{1}{-1.0}{2}{lightgreen}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/ypsilnik-teeth_box_gpu_case_5_d76e18ab995423644b742215356cf19.jpg}{5}{-1.0}{2}{lightred}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/ypsilnik-teeth_box_gpu_case-pos-P04694.jpg}{9}{-1.0}{2}{lightgreen}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/ypsilnik-teeth_box_gpu_case_20_2af544b3b9c13488b756e6b67e6227.jpg}{20}{-1.0}{2}{lightred}{0.0}{0.0}{0.0}{0.0} &
\imagebox{data/images/t2i/ypsilnik-teeth_box_gpu_case-pos-P04693.jpg}{24}{-1.0}{2}{lightgreen}{0.0}{0.0}{0.0}{0.0} \\

            \end{tabular}
        };
    \end{tikzpicture}
\end{subfigure}

==> fig/fig_descriptor_dimensionality.tex <==
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{tikzpicture}
\begin{axis}[%
  width=\linewidth,
  height=0.64\linewidth,
  ylabel={mAP@1k},
  xlabel={descriptor dimensionality},
  grid=both,
  grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
  xlabel style={yshift=3pt},
  ylabel style={yshift=-4pt},
  log basis x=2,
  xmode=log,
  ytick={10,15,20,25,30},
  xtick={64,128,256,512,1024},
  xticklabels={64,128,256,512,1024},
  legend columns=3, 
  legend style={
    anchor=north east, 
    at={(0.92,1.16)}, 
    cells={anchor=west}, 
    font =\scriptsize, 
    fill opacity=1pt, 
    inner sep=1pt
    },
  ]

        \addplot[color=appleteal, mark=*, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] coordinates {
            (64, 9.93) (128, 13.02) (256, 14.67) (384, 14.95)
            (512, 15.26) (768, 15.56) (1024, 15.55)
        };
        \addlegendentry{DINOv2}

        \addplot[color=appleorange, mark=*, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] coordinates {
            (64, 10.11) (128, 13.99) (256, 15.84) (384, 15.77)
            (512, 16.07) (768, 15.90) (1024, 15.92)
        };        \addlegendentry{EVA-CLIP}

       \addplot[color=applegreen, mark=*, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] coordinates {
            (64, 9.46) (128, 14.90) (256, 16.30) (384, 16.91)
            (512, 17.10) (768, 17.00) (1024, 17.10)
        };
        \addlegendentry{MetaCLIP}

        \addplot[color=appleblue, mark=*, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] coordinates {
            (64, 10.65) (128, 15.95) (256, 18.08) (384, 18.08)
            (512, 18.17) (768, 18.59) (1024, 18.29)
        };
        \addlegendentry{OpenCLIP}
        
        \addplot[color=applepurple, mark=*, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] coordinates {
            (64, 17.98) (128, 25.69) (256, 28.46) (384, 28.58)
            (512, 29.17) (768, 28.84) (1024, 29.11)
        };
        \addlegendentry{SigLIP}
               
\end{axis}
\end{tikzpicture}


==> fig/fig_distribution_bbox_vs_image_type.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ymin=0, ymax=600,
        xmin=0, xmax=1,
        xlabel={relative{\color{white} j}bbox{\color{white} j}area},
        ylabel={\# images},
        grid=both,
        grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
        width=\linewidth,
        height=\linewidth,
        xlabel style={font=\scriptsize, yshift=3pt},
        xticklabel style=
        {/pgf/number format/1000 sep=,anchor=north,font=\tiny},
        ylabel style={font=\scriptsize},
        ylabel style={font=\scriptsize, yshift=-5pt},
        yticklabel style={/pgf/number format/fixed, font=\tiny},
        ytick={0, 200, 400, 600},
        yticklabels={0, 2, 4, 6},
        xtick={0, 0.5, 1.},
        area style,
        axis on top=false,
        legend pos=north east,
        legend style={at={(0.95,0.95)}, cells={anchor=west}, font=\tiny, fill opacity=1., row sep=-1pt},
        name=dist
    ]
        \pgfplotstableread[col sep=comma]
        {data/distribution_bbox_vs_image_type.csv}\loadeddata
        
        \addplot+[ybar interval, mark=no, fill=appleblue, opacity=0.5] 
            table [x=pos_bin_edge, y=pos_probability]  {\loadeddata};
        \addlegendentry{positive}
        \addplot+[ybar interval, mark=no, fill=calendarRed, opacity=0.5] 
            table [x=query_bin_edge, y=query_probability]  {\loadeddata};
        \addlegendentry{query}
        \end{axis}
        \path (dist.north west) ++(15pt, -2pt) node[above left, font=\tiny]{${\cdot 10^2}$};    
\end{tikzpicture}

==> fig/fig_distribution_positives_vs_clutter.tex <==
\begin{tikzpicture}
\small
    \begin{axis}[
        xlabel={\# segments},
        ylabel={\# positives},
        ymin=0, ymax=750,
        xmin=0, xmax=200,
        grid=both,
        grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
        width=\linewidth,
        height=\linewidth,
        xlabel style={font=\scriptsize, yshift=3pt},
        xticklabel style=
        {/pgf/number format/1000 sep=,anchor=north,font=\tiny},
        ylabel style={font=\scriptsize, yshift=-5pt},
        yticklabel style={/pgf/number format/fixed, font=\tiny},
        ytick={0, 200, 400, 600},
        yticklabels={0, 2, 4, 6},
        xtick={0, 100, 200},
        xticklabels={0, 100, 200+},
        area style,
        axis on top=false,
        legend pos=north east,
        legend style={cells={anchor=west}, font=\tiny, fill opacity=0.8, row sep=-1pt},
        name=dist
    ]
        \pgfplotstableread[col sep=comma]
            {data/distribution_positives_vs_clutter.csv}\loadeddata
        \addplot+[ybar interval, mark=no, fill=appleblue, opacity=0.5] 
            table [x=segment_number_bin_edge, y=segment_number_probability]  {\loadeddata};
    \end{axis}
    \path (dist.north west) ++(15pt, -2pt) node[above left, font=\tiny]{${\cdot 10^2}$};
\end{tikzpicture}

==> fig/fig_distribution_positives_vs_queries.tex <==
\begin{tikzpicture}
\small
    \begin{axis}[
        scaled x ticks=true,
        ylabel={\# objects},
        xlabel={\# positives},
        ymin=0, ymax=220,
        xmin=0, xmax=35,
        grid=both,
        grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
        width=\linewidth,
        height=\linewidth,
        xlabel style={font=\scriptsize, yshift=3pt},
        ylabel style={font=\scriptsize, yshift=-5pt},
        xticklabel style=
        {/pgf/number format/1000 sep=,anchor=north,font=\tiny},
        yticklabel style={/pgf/number format/fixed, font=\tiny},
        ytick={0, 100, 200},
        yticklabels={0, 1, 2},
        xtick={0, 10, 20, 30},
        area style,
        axis on top=false,
        legend pos=north east,
        legend style={cells={anchor=west}, font=\tiny, fill opacity=0.8, row sep=-1pt},
        name=dist
    ]
        \pgfplotstableread[col sep=comma]
        {data/distribution_positives_vs_queries.csv}\loadeddata
        \addplot+[ybar interval, mark=no, fill=appleblue, opacity=0.5] 
            table [x=pos_bin_edge, y=pos_probability]  {\loadeddata};
        \end{axis}
        \path (dist.north west) ++(15pt, -2pt) node[above left, font=\tiny]{${\cdot 10^2}$};
\end{tikzpicture}

==> fig/fig_heatmap_db_rank_vs_clutter.tex <==
\newcommand{\mycolorbar}[8]
{  
    \foreach \x [count=\c] in {#3}{ \xdef\numcolo{\c}}
    \pgfmathsetmacro{\pieceheight}{#1/(\numcolo-1)}
    \xdef\lowcolo{}
    \foreach \x [count=\c] in {#3}
    {   \ifthenelse{\c = 1}
        {}
        {   
            \fill[bottom color=\lowcolo,top color=\x] 
            (#7,{#8+(\c-2)*\pieceheight}) rectangle (#7+#2,{#8+(\c-1)*\pieceheight});
        }
        \xdef\lowcolo{\x}
    }
    \draw (#7,#8) rectangle (#7+#2,#8+#1);
    \pgfmathsetmacro{\secondlabel}{#4+#6}
    \pgfmathsetmacro{\lastlabel}{#5+0.01}
    \pgfkeys{/pgf/number format/.cd,fixed,precision=2}
    \foreach \x in {#4,\secondlabel,...,\lastlabel}{
        \draw (#7+#2,{(\x-#4)/(#5-#4)*#1+#8}) -- ++ (0.05,0.) node[right, font=\tiny] {
            \pgfmathprintnumber{\x}
        };
    }
}

\newcommand{\viridisColor}[1]{%
    \pgfmathsetmacro{\temp}{#1}
    \pgfmathsetmacro{\rgbcol}{colormap={viridis}{\temp}}%
    \definecolor{cellColor}{rgb}{\rgbcol}%
}
\begin{tikzpicture}[scale=0.6]
    \pgfplotstableread[col sep=comma]{data/heatmap_db_rank_vs_clutter.csv}\datatable
    
    \pgfplotstablegetrowsof{\datatable}
    \pgfmathsetmacro{\numrows}{\pgfplotsretval}
    \pgfplotstablegetcolsof{\datatable}
    \pgfmathsetmacro{\numcols}{\pgfplotsretval}
    
    \pgfmathsetmacro{\numrowsi}{\numrows-1}
    \pgfmathsetmacro{\numcolsi}{\numcols-1}
    
    \pgfmathsetmacro{\cellspacing}{1.75}
    \pgfmathsetmacro{\cellsize}{10mm}
    \pgfmathsetmacro{\maxValue}{39.1}
    \pgfmathsetmacro{\minValue}{20}

    \pgfmathsetmacro{\height}{\cellspacing*\numrows-0.1}



    \foreach \y in {0,...,\numrowsi} {
        \foreach \x in {0,...,\numcolsi} {
          \pgfplotstablegetelem{\y}{\x}\of{\datatable}
          \let\cellvalue\pgfplotsretval
    
          \pgfmathsetmacro{\cellColorValue}{((\cellvalue-\minValue)/(\maxValue-\minValue)*100}
          \colorlet{cellColor}{highe!\cellColorValue!white}
    
          \node[fill=cellColor, draw=black, minimum size=\cellsize, font=\scriptsize] at (\x*\cellspacing+1, -\y*\cellspacing-1) {\cellvalue};
        };
    }

    \node[font=\small] at (3.7, 0.8) {number of segments};
    \node[font=\small, rotate=90] at (-0.8, -3.7) {positive rank};
    
    \foreach \x [count=\i from 1] in {{(0-18]}, {(18-33]}, {(33-53]}, {(53-558]}} {             \node[minimum size=\cellsize, font=\scriptsize, scale=0.9] at (\i*\cellspacing-0.7, 0.1) {\x};
    }
    
    \node[minimum size=\cellsize, font=\scriptsize, anchor= east, align=right,rotate=90, scale=0.9] at (-0.15, -0.27) {{[0-10]}};
    \node[minimum size=\cellsize, font=\scriptsize, anchor= east, align=right,rotate=90, scale=0.9] at (-0.15, -1.9) {{(10-100]}};
    \node[minimum size=\cellsize, font=\scriptsize, anchor= east, align=right,rotate=90, scale=0.9] at (-0.15, -3.47) {{(100-1000]}};
    \node[minimum size=\cellsize, font=\scriptsize, anchor= east, align=right,rotate=90, scale=0.9] at (-0.15, -5.45) {{(1000+]}};
\end{tikzpicture}


==> fig/fig_heatmap_db_rank_vs_scale.tex <==
\providecommand{\mycolorbar}[8]
{  
    \foreach \x [count=\c] in {#3}{ \xdef\numcolo{\c}}
    \pgfmathsetmacro{\pieceheight}{#1/(\numcolo-1)}
    \xdef\lowcolo{}
    \foreach \x [count=\c] in {#3}
    {   \ifthenelse{\c = 1}
        {}
        {   
            \fill[bottom color=\lowcolo,top color=\x] 
            (#7,{#8+(\c-2)*\pieceheight}) rectangle (#7+#2,{#8+(\c-1)*\pieceheight});
        }
        \xdef\lowcolo{\x}
    }
    \draw (#7,#8) rectangle (#7+#2,#8+#1);
    \pgfmathsetmacro{\secondlabel}{#4+#6}
    \pgfmathsetmacro{\lastlabel}{#5+0.01}
    \pgfkeys{/pgf/number format/.cd,fixed,precision=2}
    \foreach \x in {#4,\secondlabel,...,\lastlabel}{
        \draw (#7+#2,{(\x-#4)/(#5-#4)*#1+#8}) -- ++ (0.05,0.) node[right, font=\tiny] {
            \pgfmathprintnumber{\x}
        };
    }
}

\begin{tikzpicture}[scale=0.6]
    \pgfplotstableread[col sep=comma]{data/heatmap_db_rank_vs_positive_scale.csv}\datatable
    
    \pgfplotstablegetrowsof{\datatable}
    \pgfmathsetmacro{\numrows}{\pgfplotsretval}
    \pgfplotstablegetcolsof{\datatable}
    \pgfmathsetmacro{\numcols}{\pgfplotsretval}
    
    \pgfmathsetmacro{\numrowsi}{\numrows-1}
    \pgfmathsetmacro{\numcolsi}{\numcols-1}
    
    \pgfmathsetmacro{\cellspacing}{1.75}
    \pgfmathsetmacro{\cellsize}{10mm}
    \pgfmathsetmacro{\maxValue}{43}
    \pgfmathsetmacro{\minValue}{20.}

    \pgfmathsetmacro{\height}{\cellspacing*\numrows-0.1}



    \foreach \y in {0,...,\numrowsi} {
        \foreach \x in {0,...,\numcolsi} {
          \pgfplotstablegetelem{\y}{\x}\of{\datatable}
          \let\cellvalue\pgfplotsretval
    
          \pgfmathsetmacro{\cellColorValue}{((\cellvalue-\minValue)/(\maxValue-\minValue)*100}
          \colorlet{cellColor}{highe!\cellColorValue!white}
    
          \node[fill=cellColor, draw=black, minimum size=\cellsize, font=\scriptsize] at (\x*\cellspacing+1, -\y*\cellspacing-1) {\cellvalue};
        };
    }
    
    \node[font=\small] at (3.7, 0.8) {area coverage};
    \node[font=\small, rotate=90] at (-0.8, -3.7) {positive rank};
    
    \foreach \x [count=\i from 1] in {{(0.3-7]}, {(7-14]}, {(14-27]},  {(27-100]}} {             \node[minimum size=\cellsize, font=\scriptsize, scale=0.9] at (\i*\cellspacing-0.8, 0.1) {\x};
    }
    
    \node[minimum size=\cellsize, font=\scriptsize, anchor= east, align=right,rotate=90, scale=0.9] at (-0.15, -0.27) {{[0-10]}};
    \node[minimum size=\cellsize, font=\scriptsize, anchor= east, align=right,rotate=90, scale=0.9] at (-0.15, -1.9) {{(10-100]}};
    \node[minimum size=\cellsize, font=\scriptsize, anchor= east, align=right,rotate=90, scale=0.9] at (-0.15, -3.47) {{(100-1000]}};
    \node[minimum size=\cellsize, font=\scriptsize, anchor= east, align=right,rotate=90, scale=0.9] at (-0.15, -5.45) {{(1000+]}};
\end{tikzpicture}

==> fig/fig_heatmap_localization.tex <==
\providecommand{\mycolorbar}[8]
{  
    \foreach \x [count=\c] in {#3}{ \xdef\numcolo{\c}}
    \pgfmathsetmacro{\pieceheight}{#1/(\numcolo-1)}
    \xdef\lowcolo{}
    \foreach \x [count=\c] in {#3}
    {   \ifthenelse{\c = 1}
        {}
        {   
            \fill[bottom color=\lowcolo,top color=\x] 
            (#7,{#8+(\c-2)*\pieceheight}) rectangle (#7+#2,{#8+(\c-1)*\pieceheight});
        }
        \xdef\lowcolo{\x}
    }
    \draw (#7,#8) rectangle (#7+#2,#8+#1);
    \pgfmathsetmacro{\secondlabel}{#4+#6}
    \pgfmathsetmacro{\lastlabel}{#5+0.01}
    \pgfkeys{/pgf/number format/.cd,fixed,precision=2}
    \foreach \x in {#4,\secondlabel,...,\lastlabel}{
        \draw (#7+#2,{(\x-#4)/(#5-#4)*#1+#8}) -- ++ (0.05,0.) node[right, font=\tiny] {
            \pgfmathprintnumber{\x}
        };
    }
}

\begin{tikzpicture}[scale=0.5]
    \pgfplotstableread[col sep=comma]{data/heatmap_spatial_location.csv}\datatable
    
    \pgfplotstablegetrowsof{\datatable}
    \pgfmathsetmacro{\numrows}{\pgfplotsretval}
    \pgfplotstablegetcolsof{\datatable}
    \pgfmathsetmacro{\numcols}{\pgfplotsretval}
    
    \pgfmathsetmacro{\numrowsi}{\numrows-1}
    \pgfmathsetmacro{\numcolsi}{\numcols-1}
    
    \pgfmathsetmacro{\cellspacing}{2.0}
    \pgfmathsetmacro{\cellsize}{10mm}
    \pgfmathsetmacro{\maxValue}{0.509}
    \pgfmathsetmacro{\minValue}{0}

    \pgfmathsetmacro{\height}{\cellspacing*\numrows-0.1}



    \foreach \y in {0,...,\numrowsi} {
        \foreach \x in {0,...,\numcolsi} {
          \pgfplotstablegetelem{\y}{\x}\of{\datatable}
          \let\cellvalue\pgfplotsretval
    
          \pgfmathsetmacro{\cellColorValue}{((\cellvalue-\minValue)/(\maxValue-\minValue)*100}
          \colorlet{cellColor}{yellow!\cellColorValue!black}    
          \node[fill=cellColor, draw=black, minimum size=\cellsize] at (\x*\cellspacing+1, -\y*\cellspacing-1) {};
        };
    }

\end{tikzpicture}

==> fig/fig_heatmap_spatial_location.tex <==
%
\begin{tikzpicture}
    \begin{axis}[
        name=heatmap1,
        width=1.0\linewidth,
        height=1.0\linewidth,
        view={0}{90}, 
        ymin=0, ymax=49,
        ticks=none,
        colormap/magma,
        enlargelimits=false,
        axis on top,
        point meta min=0,
        point meta max=0.80,
        mesh/cols=50,
        mesh/rows=50,
        title={\ours},
        title style={font=\large, yshift=-5pt}
    ]
    \addplot [
        matrix plot*,
        point meta=explicit,
      ] file {data/heatmap_spatial_location.dat};
    \end{axis}
    \hspace{5pt}
    \begin{axis}[
        at={(heatmap1.south east), anchor=north west},
        width=1.0\linewidth,
        height=1.0\linewidth,
        view={0}{90}, 
        ymin=0, ymax=49,
        ticks=none,
        colormap/magma,
        colorbar,
        colorbar style={
            yticklabel style={
                /pgf/number format/.cd,
                fixed,
                precision=1,
                fixed zerofill,
            },
        },
        enlargelimits=false,
        axis on top,
        point meta min=0,
        point meta max=0.75,
        mesh/cols=50,
        mesh/rows=50,
        title={INSTRE},
        title style={font=\large, yshift=-5pt}
    ]
    \addplot [
        matrix plot*,
        point meta=explicit,
      ] file {data/heatmap_spatial_location_instre.dat};
    \end{axis}
\end{tikzpicture}


==> fig/fig_heatmap_spatial_location_instre.tex <==
\begin{tikzpicture}
        \begin{axis}[
            width=1\linewidth,
            height=1\linewidth,
            view={0}{90}, 
            ymin=0, ymax=49,
            ticks=none,
            xlabel=width,
            ylabel=height,
            colormap/magma,
            colorbar,
            colorbar style={
                yticklabel style={
                    /pgf/number format/.cd,
                    fixed,
                    precision=1,
                    fixed zerofill,
                },
            },
            enlargelimits=false,
            axis on top,
            point meta min=0,
            mesh/cols=50,
            mesh/rows=50,
        ]
        \addplot [
            matrix plot*,
            point meta=explicit,
          ] file {data/heatmap_spatial_location_instre.dat};
        \end{axis}
    \end{tikzpicture}


==> fig/fig_linear_adaptation_per_UnED_subdomain.tex <==
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{tikzpicture}
\begin{axis}[
    width=1\linewidth,
    height=0.3\linewidth,
    bar width=6pt, 
    ylabel={mAP@1k},
    ymin=0, ymax=60,
    ytick={10,20,30,40,50,60}, 
    ytick distance=5, 
    ybar=2,
    enlarge y limits={upper, value=0.05},
    xtick=data,
    symbolic x coords={  
        technology,
        toy,
        product,
        fashion,
        household,
        art,
        landmark,
        media,
    },
    ylabel style={yshift=-2pt},
    xtick distance = 0.4,
    xticklabel style={
        font=\scriptsize},
    enlarge x limits=0.05, 
    nodes near coords,
    every node near coord/.append style={
        scale=0.58, 
        color=black,
        font=\tiny, 
        /pgf/number format/.cd, 
        fixed zerofill, 
        precision=1,
    },
    legend style={
        at={(0.4,0.97)}, 
        anchor=north west, 
        legend columns=-1,  
        /tikz/every even column/.append style={column sep=0.2cm}, 
        font=\footnotesize,
        inner sep=1pt,  
        outer sep=1pt 
    },
    legend cell align={left}, 
    ymajorgrids=true,
    grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
]

\pgfplotstableread[col sep=comma]{data/performance_per_domain.csv}\loadeddata


\addplot+[ybar, color=appleblue, fill=appleblue] table[x=domain,y=avg_ap_ames_siglip_384] {\loadeddata};
\addplot+[ybar, color=applepink, fill=applepink] table[x=domain,y=avg_ap_siglip_384_proj] {\loadeddata};
\addplot+[ybar, color=applemustard, fill=applemustard] table[x=domain,y=avg_ap_siglip_384_nw] {\loadeddata};
\addplot+[ybar, color=applepurple, fill=applepurple] table[x=domain,y=avg_ap_siglip_384_text] {\loadeddata};
\addplot+[ybar, color=appleteal, fill=appleteal] table[x=domain,y=avg_ap_dinov2_vitl14] {\loadeddata};

\legend{ SigLIP$^\dagger$+AMES,  SigLIP$^\dagger$, SigLIP, SigLIP-text, DINOv2}
\end{axis}
\end{tikzpicture}

==> fig/fig_number_of_distractors.tex <==
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{tikzpicture}
    \begin{semilogxaxis}[
        width=1\linewidth,
        height=0.7\linewidth,
        xlabel={number of distractors (in millions)},
        ylabel={mAP@1k},
        xlabel style={yshift=3pt},
        ylabel style={yshift=-4pt},
        xmin=90000, xmax=100000000,
        ymin=10, ymax=70,
        grid=both,
        grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
        log basis x=10,
        ytick={10, 30, 50, 70},
        xtick={100000, 1000000, 10000000, 100000000},
        xticklabels={0, 1, 10, 100}, 
        extra x ticks={100000, 200000, 300000, 400000, 500000, 600000, 700000, 800000, 900000, 1000000, 2000000, 3000000, 4000000, 5000000, 6000000, 7000000, 8000000, 9000000, 10000000, 20000000, 30000000, 40000000, 50000000, 60000000, 70000000, 80000000, 90000000, 100000000},
        extra x tick labels={},
        legend columns=2,
        legend style={
            anchor=north east, 
            at={(1.05,1.13)}, 
            cells={anchor=west}, 
            font =\scriptsize, 
            fill opacity=1pt, 
            inner sep=1pt
            },
    ]

        \addplot[color=applemustard, mark=*, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] coordinates {
            (100000, 57.17) (1000000, 35.42) (5000000, 27.04) (10000000, 23.92)
            (50000000, 17.41) (100000000, 15.25)
        };
        \addlegendentry{OAI-CLIP$^\dagger$}

        \addplot[color=appleteal, mark=*, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] coordinates {
            (100000, 46.86) (1000000, 27.88) (5000000, 22.48) (10000000, 20.46)
            (50000000, 16.91) (100000000, 15.32)
        };
        \addlegendentry{DINOv2$^\dagger$}

        \addplot[color=appleorange, mark=*, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] coordinates {
            (100000, 58.79) (1000000, 37.33) (5000000, 28.61) (10000000, 24.97)
            (50000000, 18.45) (100000000, 16.01)
        };
        \addlegendentry{EVA-CLIP$^\dagger$}

        \addplot[color=applegreen, mark=*, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] coordinates {
            (100000, 56.96) (1000000, 37.13) (5000000, 29.21) (10000000, 25.89)
            (50000000, 19.31) (100000000, 16.94)
        };
        \addlegendentry{MetaCLIP$^\dagger$}

        \addplot[color=applepink, mark=*, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] coordinates {
            (100000, 53.29) (1000000, 32.02) (5000000, 24.51) (10000000, 21.62)
            (50000000, 15.93) (100000000, 13.98)
        };
        \addlegendentry{OpenCLIP$^\dagger_b$}

        \addplot[color=appleblue, mark=*, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] coordinates {
            (100000, 59.80) (1000000, 39.13) (5000000, 30.92) (10000000, 27.46)
            (50000000, 20.72) (100000000, 18.26)
        };
        \addlegendentry{OpenCLIP$^\dagger_l$}
        
        \addplot[color=appleyellow, mark=*, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] coordinates {
            (100000, 61.24) (1000000, 42.33) (5000000, 34.27) (10000000, 31.25)
            (50000000, 25.12) (100000000, 22.96)
        };
        \addlegendentry{SigLIP$^\dagger_b$}

        \addplot[color=applepurple, mark=*, mark size=2.5, opacity=1.0, mark options={draw=black, line width=0.35pt}, line width=1.2pt] coordinates {
            (100000, 65.85) (1000000, 48.92) (5000000, 41.72) (10000000, 38.34)
            (50000000, 31.64) (100000000, 28.95)
        };
        \addlegendentry{SigLIP$^\dagger_l$}

    \end{semilogxaxis}
\end{tikzpicture}

==> fig/fig_performance_per_clutter.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.61\linewidth,
    height=0.48\linewidth,
    bar width=4pt, 
    xlabel={number of segments},
    ymin=0, ymax=67,
    ytick={20,40,60,80}, 
    ytick distance=5, 
    ybar=1,
    enlarge y limits={upper, value=0.05},
    xtick=data,
    symbolic x coords={  
        $<$18,
        18--33,
        33--53,
        $>$53,
    },
    ylabel style={yshift=-5pt},
    xlabel style={yshift=-4pt},
    xtick distance = 1,
    xticklabel style={
        font=\scriptsize,
        yshift=2pt,
        },
    yticklabel style={
        font=\scriptsize,
        xshift=2pt,
        },
    enlarge x limits=0.15, 
    nodes near coords,
    every node near coord/.append style={
        scale=.5, 
        anchor=south west, 
        xshift=-2.5pt,
        yshift=-4pt,
        color=black,
        rotate=45,
        font=\scriptsize, 
        /pgf/number format/.cd, 
        fixed zerofill, 
        precision=1,
    },
    legend style={
        at={(0.0,1.2)}, 
        anchor=north west, 
        legend columns=-1,  
        /tikz/every even column/.append style={column sep=0.2cm}, 
        font=\footnotesize,
        inner sep=1pt,  
        outer sep=1pt 
    },
    legend cell align={left}, 
    ymajorgrids=true,
    grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
]


\pgfplotstableread[col sep=comma]{data/performance_per_clutter.csv}\loadeddata


\addplot+[ybar, color=black, fill=appleblue] table[x=domain,y=avg_ap_ames_siglip_384] {\loadeddata};
\addplot+[ybar, color=black, fill=appleteal] table[x=domain,y=avg_ap_siglip_384_proj] {\loadeddata};
\addplot+[ybar, color=black, fill=applemustard] table[x=domain,y=avg_ap_siglip_384_nw] {\loadeddata};
\addplot+[ybar, color=black, fill=applepurple] table[x=domain,y=avg_ap_siglip_384_text] {\loadeddata};
% \addplot+[ybar, color=black, fill=appleteal] table[x=domain,y=avg_ap_dinov2_vitl14] {\loadeddata};

\end{axis}

\foreach \X/\value in {0.41/(698), 1.313/(803), 2.215/(825), 3.13/(865)} {
    \node[anchor=north, font=\scriptsize] at (\X,-0.375cm) {\scalebox{1.0}{\value}};
}

\end{tikzpicture}

==> fig/fig_performance_per_domain.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1\linewidth,
    height=0.3\linewidth,
    bar width=6pt, 
    ylabel={mAP@1k},
    ymin=0, ymax=50,
    ytick={10,20,30,40,50,60}, 
    ytick distance=5, 
    ybar=2,
    enlarge y limits={upper, value=0.05},
    xtick=data,
    symbolic x coords={  
        product,
        technology,
        toy,
        fashion,
        landmark,
        household,
        media,
        art,
    },
    ylabel style={yshift=-2pt},
    xtick distance = 0.4,
    xticklabel style={
        font=\footnotesize},
    enlarge x limits=0.05, 
    nodes near coords,
    every node near coord/.append style={
        scale=0.56, 
        color=black,        
        font=\scriptsize, 
        /pgf/number format/.cd, 
        fixed zerofill, 
        precision=1,
    },
    legend style={
        at={(0.4,0.97)}, 
        anchor=north west, 
        legend columns=-1,  
        /tikz/every even column/.append style={column sep=0.2cm}, 
        font=\footnotesize,
        inner sep=1pt,  
        outer sep=1pt 
    },
    legend cell align={left}, 
    ymajorgrids=true,
    grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
]

\pgfplotstableread[col sep=comma]{data/performance_per_domain.csv}\loadeddata


\addplot+[ybar, color=black, fill=appleblue] table[x=domain,y=avg_ap_ames_siglip_384] {\loadeddata};
\addplot+[ybar, color=black, fill=appleteal] table[x=domain,y=avg_ap_siglip_384_proj] {\loadeddata};
\addplot+[ybar, color=black, fill=applemustard] table[x=domain,y=avg_ap_siglip_384_nw] {\loadeddata};
\addplot+[ybar, color=black, fill=applepurple] table[x=domain,y=avg_ap_siglip_384_text] {\loadeddata};
\addplot+[ybar, color=black, fill=appleorange] table[x=domain,y=avg_ap_dinov2_vitl14] {\loadeddata};

\legend{ SigLIP$^\dagger$+AMES,  SigLIP$^\dagger$, SigLIP, SigLIP-text, DINOv2$^\dagger$}
\end{axis}
\end{tikzpicture}

==> fig/fig_performance_per_scale.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.61\linewidth,
    height=0.48\linewidth,
    bar width=4pt, 
    ylabel={mAP@1k},
    xlabel={area coverage},
    ymin=0, ymax=67,
    ytick={20,40,60,80}, 
    ytick distance=5, 
    ybar=1.5,
    enlarge y limits={upper, value=0.05},
    xtick=data,
    symbolic x coords={  
        $<$7\%,
        7--14\%,
        14--27\%,
        $>$27\%,
    },
    ylabel style={yshift=-5pt},
    xlabel style={yshift=-6pt},
    xtick distance = 1,
    xticklabel style={
        font=\scriptsize,
        yshift=2pt,
        },
    yticklabel style={
        font=\scriptsize,
        xshift=2pt,
        },
    enlarge x limits=0.15, 
    nodes near coords,
    every node near coord/.append style={
        scale=.5, 
        anchor=south west, 
        xshift=-3.5pt,
        yshift=-3.5pt,
        color=black,
        rotate=45,
        font=\scriptsize, 
        /pgf/number format/.cd, 
        fixed zerofill, 
        precision=1,
    },
    legend style={
        at={(0.0,1.3)}, 
        anchor=north west, 
        legend columns=-1,  
        /tikz/every even column/.append style={column sep=0.2cm}, 
        font=\footnotesize,
        inner sep=1pt,  
        outer sep=1pt 
    },
    legend cell align={left}, 
    ymajorgrids=true,
    grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
]

\pgfplotstableread[col sep=comma]{data/performance_per_scale.csv}\loadeddata

\addplot+[ybar, color=black, fill=appleblue] table[x=domain,y=avg_ap_ames_siglip_384] {\loadeddata};
\addplot+[ybar, color=black, fill=appleteal] table[x=domain,y=avg_ap_siglip_384_proj] {\loadeddata};
\addplot+[ybar, color=black, fill=applemustard] table[x=domain,y=avg_ap_siglip_384_nw] {\loadeddata};
\addplot+[ybar, color=black, fill=applepurple] table[x=domain,y=avg_ap_siglip_384_text] {\loadeddata};
% \addplot+[ybar, color=black, fill=appleteal] table[x=domain,y=avg_ap_dinov2_vitl14] {\loadeddata};

\legend{ SigLIP$^\dagger$+AMES,  SigLIP$^\dagger$, SigLIP, SigLIP-text, DINOv2$^\dagger$}
    \end{axis}

\foreach \X/\value in {0.41/(630), 1.313/(805), 2.215/(794), 3.13/(675)} {
    \node[anchor=north, font=\scriptsize] at (\X,-0.375cm) {\scalebox{1.0}{\value}};
}
\end{tikzpicture}

==> fig/fig_performance_per_subdomain.tex <==

\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\newcommand{\addFilling}[4]{
    \addplot [
        fill=gray, fill opacity=0.1, draw=none,
    ] coordinates {
        ({#1}, 100)
        ({#2}, 100)
        ({#2}, -1)
        ({#1}, -1)
    } -- cycle;
}

\begin{tikzpicture}
\begin{axis}[
    width=1.05\linewidth,
    height=0.282\linewidth,
    ymin=0, ymax=80,
    ytick={10,30,50,70,90}, 
    ylabel={mAP@1k},
    ylabel style={yshift=-5pt},
    yticklabel style={font=\scriptsize,xshift=2pt},
    xtick=data,
    xticklabel style={rotate=45, anchor=east, font=\scriptsize, yshift=-2pt, xshift=2pt, name=xlabel\ticknum},
    symbolic x coords=\xcoords,
    symbolic x coords={
        art       - paper model   (22),
        art       - digital       (11),
        art       - craft         (10),
        art       - sculpture     (59),
        art       - painting      (58),
        art       - textile       (8),
        test,
        landmark  - architecture  (32),
        landmark  - public art    (110),
        landmark  - sign          (20),
        test,
        toy       - stuffed       (36),
        toy       - playset       (15),
        toy       - action figure (38),
        toy       - boardgame     (10),
        toy       - other         (13),
        toy       - trading       (29),
        toy       - vehicle       (8),
        toy       - sport         (6),
        test,
        fashion   - footwear      (14),
        fashion   - outwear       (38),
        fashion   - tattoo        (9),
        fashion   - other         (2),
        fashion   - accessory     (46),
        fashion   - jewelry       (34),
        test,
        household - light         (13),
        household - container     (18),
        household - accessory     (14),
        household - decor         (19),
        household - textile       (5),
        household - other         (5),
        household - tableware     (25),
        test,
        technology- appliances    (21),
        technology- automation    (30),
        technology- multimedia    (18),
        technology- other         (3),
        technology- gadget        (7),
        technology- gaming        (8),
        technology- peripheral    (10),
        test,
        media     - other         (4),
        media     - book          (48),
        media     - recording     (7),
        media     - stamp         (12),
        media     - sticker       (22),
        test,
        product   - perfume       (8),
        product   - writing tool  (10),
        product   - other         (3),
        product   - hygiene       (10),
        product   - food          (21),
        product   - drink         (31),
    },
    xticklabels={
         paper model   (22),
         digital       (11),
         craft         (10),
         sculpture     (59),
         painting      (58),
         textile       (8),
         architecture  (32),
         public art    (110),
         sign          (20),
         stuffed       (36),
         playset       (15),
         action figure (38),
         boardgame     (10),
         other         (13),
         trading       (29),
         vehicle       (8),
         sport         (6),
         footwear      (14),
         outwear       (38),
         tattoo        (9),
         other         (2),
         accessory     (46),
         jewelry       (34),
         light         (13),
         container     (18),
         accessory     (14),
         decor         (19),
         textile       (5),
         other         (5),
         tableware     (25),
         appliances    (21),
         automation    (30),
         multimedia    (18),
         other         (3),
         gadget        (7),
         gaming        (8),
         peripheral    (10),
         other         (4),
         book          (48),
         recording     (7),
         stamp         (12),
         sticker       (22),
         perfume       (8),
         writing tool  (10),
         other         (3),
         hygiene       (10),
         food          (21),
         drink         (31),
    },
    grid=major,
    grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
    enlarge x limits={abs=0.2cm},
    legend style={
        at={(0.5,0.805)}, 
        anchor=south, 
        legend columns=-1,  
        /tikz/every even column/.append style={column sep=0.2cm}, 
        font=\footnotesize,
        inner sep=1pt,  
        outer sep=1pt 
    },
    legend cell align={left},
    name=dist,
]

\pgfplotstableread[col sep=comma]{data/performance_per_subdomain.csv}\loadeddata

\addplot+[
    only marks, 
    mark=*, 
    mark options={fill=appleblue, draw=black}, 
] table [
    x=subdomain, 
    y=avg_ap_ames_siglip_384,
    col sep=comma
] {\loadeddata};
\addlegendentry{SigLIP$^\dagger$+AMES}

\addplot+[
    only marks, 
    mark=*, 
    color=appleteal, 
    mark options={fill=appleteal, draw=black}, 
] table [
    x=subdomain, 
    y=avg_ap_siglip_384_proj,
    col sep=comma
] {\loadeddata};
\addlegendentry{SigLIP$^\dagger$}

\addplot+[
    only marks, 
    mark=*, 
    color=applemustard, 
    mark options={fill=applemustard, draw=black}, 
] table [
    x=subdomain, 
    y=avg_ap_siglip_384_nw,
    col sep=comma
] {\loadeddata};
\addlegendentry{SigLIP}

\addplot+[
    only marks, 
    mark=*, 
    color=applepurple, 
    mark options={fill=applepurple, draw=black}, 
] table [
    x=subdomain, 
    y=avg_ap_siglip_384_text,
    col sep=comma
] {\loadeddata};
\addlegendentry{SigLIP-text}

\addplot+[
    only marks, 
    mark=*, 
    color=appleorange,
    mark options={fill=appleorange, draw=black},
] table [
    x=subdomain, 
    y=avg_ap_dinov2_vitl14,
    col sep=comma
] {\loadeddata};
\addlegendentry{DINOv2$^\dagger$}

\addplot [
    fill=gray, fill opacity=0.1,draw=none,
] coordinates {
    ({art       - paper model   (22)}, 100)
    ({art         - textile      (8)}, 100)
    ({art         - textile      (8)}, -1)
    ({art       - paper model   (22)}, -1)
} -- cycle;

\addplot [
    fill=gray, fill opacity=0.1,  draw=none,
] coordinates {
    ({landmark    - architecture (32)}, 100)
    ({landmark    - sign         (20)}, 100)
    ({landmark    - sign         (20)}, -1)
    ({landmark    - architecture (32)}, -1)
} -- cycle;

\addplot [
    fill=gray, fill opacity=0.15,draw=none,
] coordinates {
    ({toy       - stuffed         (36)}, 100)
    ({toy       - sport       (6)}, 100)
    ({toy       - sport       (6)}, -1)
    ({toy       - stuffed         (36)}, -1)
} -- cycle;

\addplot [
    fill=gray, fill opacity=0.1, draw=none,
] coordinates {
    ({fashion     - footwear     (14)}, 100)
    ({fashion     - jewelry      (34)}, 100)
    ({fashion     - jewelry      (34)}, -1)
    ({fashion     - footwear     (14)}, -1)
} -- cycle;

\addplot [
    fill=gray, fill opacity=0.1,draw=none,
] coordinates {
    ({household - light     (13)}, 100)
    ({household - tableware         (25)}, 100)
    ({household - tableware         (25)}, -1)
    ({household - light     (13)}, -1)
} -- cycle;

\addplot [
    fill=gray, fill opacity=0.1,draw=none,
] coordinates {
    ({technology- appliances    (21)}, 100)
    ({technology- peripheral        (10)}, 100)
    ({technology- peripheral        (10)}, -1)
    ({technology- appliances    (21)}, -1)
} -- cycle;

\addplot [
    fill=gray, fill opacity=0.1,draw=none,
] coordinates {
    ({media     - other         (4)}, 100)
    ({media     - sticker         (22)}, 100)
    ({media     - sticker         (22)}, -1)
    ({media     - other         (4)}, -1)
} -- cycle;

\addplot [
    fill=gray, fill opacity=0.1,draw=none,
] coordinates {
    ({product   - perfume       (8)}, 100)
    ({product   - drink         (31)}, 100)
    ({product   - drink         (31)}, -1)
    ({product   - perfume       (8)}, -1)
} -- cycle;

\end{axis}

\foreach \X/\value in {0.96/art, 2.64/landmark, 4.60/toys, 7.02/fashion, 9.30/household, 11.72/technology,  13.83/media,  15.8/product} {
    \node[anchor=north, font=\footnotesize] at (\X,3.70cm) {\scalebox{1.}{\value}};
}
\end{tikzpicture}

==> fig/fig_performance_year.tex <==
\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{RGB}{#1}}, rgb color/.style={define rgb={#1},mycolor}]
    \hspace{-3pt}
    \begin{axis}[
        width=1.07\linewidth,
        height=0.71\linewidth,
        xmin=2012.0,
        xmax=2026.0,
        ymin=0,
        ymax=42,
        grid=both,
        grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
        ytick={10, 20, 30, 40},
        ylabel = {\small mAP@1k},
        xlabel = {\small Year},
        ylabel style= {yshift=-5pt},
        xlabel style= {yshift=2pt},
        yticklabel style={font=\scriptsize},
        xticklabel style=
    {/pgf/number format/1000 sep=,anchor=north, font=\scriptsize},
        legend pos=north west,
        legend style={cells={anchor=east}, font=\small, fill opacity=0.9, row sep=-1pt},
    ]
    
        \addplot[only marks, mark=*, opacity=0.1, mark size=2, color=appleblue, 
                forget plot] 
        table[x=date, y=yfcc100m] {./data/performance_year_original.csv};
        
        \addplot[mark=*, solid, opacity=0.9, mark size=2, line  width=1.2pt, color=appleblue,
            mark options={draw=black, line width=0.35pt},
            filter discard warning=false, 
            unbounded coords=discard,
            y filter/.expression={y < 0 ? nan : y},
            point meta=explicit symbolic, 
            ]
        table[x=date, y=sota, meta=model_short] {./data/performance_year_original.csv}; 
        \addlegendentry{image-to-image};
        
        \addplot[only marks, mark=*, opacity=0.1, mark size=2, color=appleorange, 
            forget plot] 
        table[x=date, y=yfcc100m] {./data/performance_year_text.csv};
        
        \addplot[mark=*, solid, opacity=1, mark size=2, line width=1.2pt, color=appleorange,
            mark options={draw=black, line width=0.35pt},
            filter discard warning=false, 
            unbounded coords=discard,
            y filter/.expression={y < 0 ? nan : y},
            point meta=explicit symbolic,]
        table[x=date, y=sota, meta=model_short] {./data/performance_year_text.csv}; 
        \addlegendentry{text-to-image};

        \addplot[mark=*, solid, opacity=0.9, mark size=2, line width=1.2pt, color=applegreen,
            mark options={draw=black, line width=0.35pt},
            filter discard warning=false, 
            unbounded coords=discard,
            y filter/.expression={y < 0 ? nan : y},
            point meta=explicit symbolic, 
            ]
        table[x=date, y=sota, meta=model_short] {./data/performance_year_proj.csv}; 
        \addlegendentry{image-to-image (adapt)};
        
        \addplot[mark=*, opacity=1, mark size=2, line width=1.2pt, color=applepurple, 
                mark options={draw=black, line width=0.35pt}
                ]
                coordinates {
                             (2023.75, 35.6)
                             (2025.125, 38.4)};
        \addlegendentry{image-to-image re-ranking};
        
        \node[anchor=south east, font=\scriptsize] at (axis cs:2014,2) {AlexNet};
        \node[anchor=south east, font=\scriptsize] at (axis cs:2015.7,2.8) {VGG};
        \node[anchor=south east, font=\scriptsize] at (axis cs:2018.7,3) {DenseNet};
        \node[anchor=south east, font=\scriptsize] at (axis cs:2020.3,3.3) {EffNet};
        \node[anchor=south east, font=\scriptsize] at (axis cs:2021.2,5.3) {ViT};
        \node[anchor=south east, font=\scriptsize] at (axis cs:2021.5,14) {OAI-CLIP};
        \node[anchor=south east, font=\scriptsize] at (axis cs:2022.5,18.5) {OpenCLIP};
        \node[anchor=south east, font=\scriptsize] at (axis cs:2024.1,29.5) {SigLIP};
        \node[anchor=south east, font=\scriptsize] at (axis cs:2026.15,32) {SigLIP2};
        \end{axis}
    \end{tikzpicture}

==> fig/fig_taxonomy.tex <==
\begin{tikzpicture}
[define rgb/.code={\definecolor{mycolor}{rbg}{#1}}, rgb color/.style={define rgb={#1},mycolor},
scale=1.]

\newcommand{\arctext}[8]{
    \draw[
        color=white,
        thick,
        line width=1.3pt,
        fill=#2
    ]
    (#5:#4cm+#3) coordinate (above #1) arc (#5:#6:#4cm+#3)
    -- (#6:#4) coordinate (right #1) -- (#6:#4cm-#3) coordinate (below right #1) 
    arc (#6:#5:#4cm-#3) coordinate (below #1)
    -- (#5:#4) coordinate (left #1) -- cycle;

    \pgfmathsetmacro{\angleStart}{#5}
    \pgfmathsetmacro{\angleEnd}{#6}
    \pgfmathsetmacro{\averageAngle}{(\angleStart + \angleEnd) / 2}
    \pgfmathsetmacro{\adjustedAngle}{\averageAngle}

    \path (#5:#4 ) coordinate (start) -- (#6:#4) coordinate (end);
    \path (start) -- (end) coordinate[pos=0.5] (mid);
    \pgfmathsetmacro{\isBold}{#4 < 3 ? 1 : 0}
    \pgfmathsetmacro{\scaleTex}{#4 == 1.3 ? 0.8 : (#4 == 2.7 ? 0.6 : 0.6)}

    \message{Here: #7 \adjustedAngle}
    \pgfmathsetmacro{\rotationAngle}{\adjustedAngle > 90 && \adjustedAngle < 270 ? \adjustedAngle+180: \adjustedAngle}
    \pgfmathsetmacro{\shiftSide}{\adjustedAngle > 90 && \adjustedAngle < 270 ? "west": "east"}
    \pgfmathsetmacro{\shiftAngle}{#4 == 1.3 ? 0.7 : 0.7}
    \pgfmathsetmacro{\angleTitle}{
        #4 == 1.3 && \adjustedAngle > 90 && \adjustedAngle < 270 ? "#7" : (#4 == 1.3 ? "#7": "#7")
    }
    
    \node[anchor=\shiftSide, font=\tiny, rotate=\rotationAngle] 
    at (\adjustedAngle:#4+\shiftAngle)
    {\scalebox{\scaleTex}{\ifnum\isBold=1 \angleTitle \else \angleTitle \fi}};
}

\newcommand{\addsunburstplot}[1]{
    \node[circle, fill=white, align=center, font=\tiny, inner sep=1pt] at (0,0) {\textbf{\ours}};
    \csvreader[head to column names]{#1}{}
    {
        \arctext{\fid}{\fcolor}{20pt}{\fradius}{\astart}{\aend}{\flabel}{\fcount}
    }
}

\addsunburstplot{./data/taxonomy.csv}

\end{tikzpicture}


==> fig/gld_ilias.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=.32\linewidth,
  height=.32\linewidth,
  xlabel={\small GLDv2},
  xmax=39,
  tick label style={font=\scriptsize},
  ylabel near ticks, xlabel near ticks, 
  xlabel style={yshift=3pt},
  grid=both,
  grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
  legend entries={Legacy, VLM, DINOv2, multi-domain, GLDv2-trained},
  legend pos=north west,
  legend style={cells={anchor=west}, font=\tiny, fill opacity=1.0, row sep=-1pt, inner sep=2pt},
  legend image post style={scale=0.8},
  ]

  \input{data/instre_gld_sop}

  \addplot[only marks, mark options={draw=black}, color=lightgray, solid, mark=*, opacity=0.7, mark size=2.5] table[y=ILIAS, x=GLDv2] \instregldsop;

  \addplot[only marks, mark options={draw=black}, color=applepink, solid, mark=*, mark size=2.5] table[y=ILIAS, x expr={\thisrow{GLDv2} / (\thisrow{show} == 1)}] \instregldsop;

  \addplot[only marks, mark options={draw=black}, color=appleteal, solid, mark=*, mark size=2.5] table[y=ILIAS, x expr={\thisrow{GLDv2} / (\thisrow{show} == 2)}] \instregldsop;   

  \addplot[only marks, mark options={draw=black}, color=applemustard, solid, mark=*, mark size=2.5] table[y=ILIAS, x expr={\thisrow{GLDv2} / (\thisrow{show} == 5)}] \instregldsop;

  \addplot[only marks, mark options={draw=black}, color=applepurple, solid, mark=*, mark size=2.5] table[y=ILIAS, x expr={\thisrow{GLDv2} / (\thisrow{show} == 3)}] \instregldsop;
  
  \end{axis}
\end{tikzpicture}

==> fig/gld_ilias_adapt.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=.32\linewidth,
  height=.32\linewidth,
  xlabel={\small GLDv2},
  xmax=39,
  tick label style={font=\scriptsize},
  ylabel near ticks, xlabel near ticks, 
  xlabel style={yshift=3pt},
  grid=both,
  grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
  legend entries={Legacy, VLM, DINOv2, multi-domain, GLDv2-trained},
  legend pos=north west,
  legend style={cells={anchor=west}, font=\tiny, fill opacity=1.0, row sep=-1pt, inner sep=2pt},
  legend image post style={scale=0.8},
  ]

  \input{data/instre_gld_sop_adapt}

  \addplot[only marks, mark options={draw=black}, color=lightgray, solid, mark=*, opacity=0.7, mark size=2.5] table[y=ILIAS, x=GLDv2] \instregldsop;

  \addplot[only marks, mark options={draw=black}, color=applepink, solid, mark=*, mark size=2.5] table[y=ILIAS, x expr={\thisrow{GLDv2} / (\thisrow{show} == 1)}] \instregldsop;

  \addplot[only marks, mark options={draw=black}, color=appleteal, solid, mark=*, mark size=2.5] table[y=ILIAS, x expr={\thisrow{GLDv2} / (\thisrow{show} == 2)}] \instregldsop;   

  \addplot[only marks, mark options={draw=black}, color=applemustard, solid, mark=*, mark size=2.5] table[y=ILIAS, x expr={\thisrow{GLDv2} / (\thisrow{show} == 5)}] \instregldsop;

  \addplot[only marks, mark options={draw=black}, color=applepurple, solid, mark=*, mark size=2.5] table[y=ILIAS, x expr={\thisrow{GLDv2} / (\thisrow{show} == 3)}] \instregldsop;
  
  \end{axis}
\end{tikzpicture}

==> fig/instre_ilias.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=.32\linewidth,
  height=.32\linewidth,
  xlabel={\small INSTRE},
  ylabel={\small ILIAS},
  tick label style={font=\scriptsize},
  ylabel near ticks, xlabel near ticks, 
  xlabel style={yshift=3pt},
  grid=both,
  grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},  
  legend entries={Legacy, VLM, DINOv2, multi-domain},
  legend pos=north west,
  legend style={cells={anchor=west}, font=\tiny, fill opacity=1.0, row sep=-1pt, inner sep=2pt},
  legend image post style={scale=0.8},
  ]

  \input{data/instre_gld_sop}

   \addplot[only marks, mark options={draw=black}, color=lightgray, solid, mark=*, opacity=0.7, mark size=2.5] table[y=ILIAS, x=INSTRE] \instregldsop;

  \addplot[only marks, mark options={draw=black}, color=applepink, solid, mark=*, mark size=2.5] table[y=ILIAS, x expr={\thisrow{INSTRE} / (\thisrow{show} == 1)}] \instregldsop;

  \addplot[only marks, mark options={draw=black}, color=appleteal, solid, mark=*, mark size=2.5] table[y=ILIAS, x expr={\thisrow{INSTRE} / (\thisrow{show} == 2)}] \instregldsop;

  \addplot[only marks, mark options={draw=black}, color=applemustard, solid, mark=*, mark size=2.5] table[y=ILIAS, x expr={\thisrow{INSTRE} / (\thisrow{show} == 5)}] \instregldsop;

\end{axis}
\end{tikzpicture}

==> fig/instre_ilias_adapt.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=.32\linewidth,
  height=.32\linewidth,
  xlabel={\small INSTRE},
  ylabel={\small ILIAS},
  tick label style={font=\scriptsize},
  ylabel near ticks, xlabel near ticks, 
  xlabel style={yshift=3pt},
  grid=both,
  grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},  
  legend entries={Legacy, VLM, DINOv2, multi-domain},
  legend pos=north west,
  legend style={cells={anchor=west}, font=\tiny, fill opacity=1.0, row sep=-1pt, inner sep=2pt},
  legend image post style={scale=0.8},
  ]

  \input{data/instre_gld_sop_adapt}

   \addplot[only marks, mark options={draw=black}, color=lightgray, solid, mark=*, opacity=0.7, mark size=2.5] table[y=ILIAS, x=INSTRE] \instregldsop;

  \addplot[only marks, mark options={draw=black}, color=applepink, solid, mark=*, mark size=2.5] table[y=ILIAS, x expr={\thisrow{INSTRE} / (\thisrow{show} == 1)}] \instregldsop;

  \addplot[only marks, mark options={draw=black}, color=appleteal, solid, mark=*, mark size=2.5] table[y=ILIAS, x expr={\thisrow{INSTRE} / (\thisrow{show} == 2)}] \instregldsop;

  \addplot[only marks, mark options={draw=black}, color=applemustard, solid, mark=*, mark size=2.5] table[y=ILIAS, x expr={\thisrow{INSTRE} / (\thisrow{show} == 5)}] \instregldsop;

\end{axis}
\end{tikzpicture}

==> fig/pairwise.tex <==
\begin{tabular}{cc}

\hspace{-15pt}
\vspace{-3pt}
\begin{tikzpicture}
    \footnotesize
    \begin{axis}[
        width=0.57\linewidth,
        height=0.57\linewidth,
        xmin=-1,
        xmax=101,
        ymin=-1,
        ymax=101,
        title={\footnotesize w/ vs w/o linear adaptation (0.78)},
        grid=both,
        grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
        xtick={0, 20, 40, 60, 80, 100},
        ytick={0, 20, 40, 60, 80, 100},
        title style = {yshift = -4pt},
        xlabel = {SigLIP$^\dagger$ (mAP@1k=28.9)},
        ylabel = {SigLIP (mAP@1k=19.6)},
        xlabel style={yshift=2pt},
        ylabel style={yshift=-3pt},
        yticklabel style={font=\scriptsize},
        xticklabel style=
    {/pgf/number format/1000 sep=,anchor=north,font=\scriptsize},
        legend pos=north west,
        legend style={cells={anchor=east}, font=\scriptsize, fill opacity=0.7, row sep=-1pt},
    ]
    \addplot[only marks, mark=*, opacity=0.7, mark size=0.7, color=appleblue] 
    table[x=vit_large_patch16_siglip_384_webli, y=dinov2_vitl14] {./data/pairwise_siglip-dino.csv};
    \end{axis}
\end{tikzpicture}

&

\hspace{-30pt}
\begin{tikzpicture}
    \footnotesize
    \begin{axis}[
        width=0.57\linewidth,
        height=0.57\linewidth,
        xmin=-1,
        xmax=101,
        ymin=-1,
        ymax=101,
        title={\footnotesize i2i vs t2i (0.51)},
        grid=both,
        grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
        xtick={0, 20, 40, 60, 80, 100},
        ytick={0, 20, 40, 60, 80, 100},
        title style = {yshift = -4pt},
        xlabel = {SigLIP-text (mAP@1k=18.1)},
        ylabel = {SigLIP (mAP@1k=19.6)},
        xlabel style={yshift=0.3pt},
        ylabel style={yshift=-3pt},
        yticklabel style={font=\scriptsize},
        xticklabel style=
    {/pgf/number format/1000 sep=,anchor=north,font=\scriptsize},
        legend pos=north west,
        legend style={cells={anchor=east}, font=\scriptsize, fill opacity=0.7, row sep=-1pt},
    ]
    \addplot[only marks, mark=*, opacity=0.7, mark size=0.7, color=appleblue] 
    table[x=Siglip-text, y=Siglip-image] {./data/pairwise_image-text.csv};
    \end{axis}
\end{tikzpicture}

\\

\hspace{-11.7pt}
\begin{tikzpicture}
    \footnotesize
    \begin{axis}[
        width=0.57\linewidth,
        height=0.57\linewidth,
        xmin=-1,
        xmax=101,
        ymin=-1,
        ymax=101,
        title={\footnotesize global vs re-ranking w/ global  (0.92)},
        grid=both,
        grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
        xtick={0, 20, 40, 60, 80, 100},
        ytick={0, 20, 40, 60, 80, 100},
        title style = {yshift = -4pt},
        xlabel = {SigLIP$^\dagger$+$\alpha$QE1 (mAP@1k=33.7)},
        ylabel = {SigLIP$^\dagger$ (mAP@1k=28.9)},
        xlabel style={yshift=2pt},
        ylabel style={yshift=-3pt},
        yticklabel style={font=\scriptsize},
        xticklabel style=
    {/pgf/number format/1000 sep=,anchor=north,font=\scriptsize},
        legend pos=north west,
        legend style={cells={anchor=east}, font=\scriptsize, fill opacity=0.7, row sep=-1pt},
    ]
    \addplot[only marks, mark=*, opacity=0.7, mark size=0.7, color=appleblue] 
    table[x=Siglip-qe, y=siglip] {./data/pairwise_siglip-siglipqe.csv};
    \end{axis}
\end{tikzpicture}

&

\hspace{-25pt}
\begin{tikzpicture}
    \footnotesize
    \begin{axis}[
        width=0.57\linewidth,
        height=0.57\linewidth,
        xmin=-1,
        xmax=101,
        ymin=-1,
        ymax=101,
        title={\footnotesize global vs re-ranking w/ local (0.74)},
        grid=both,
        grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
        xtick={0, 20, 40, 60, 80, 100},
        ytick={0, 20, 40, 60, 80, 100},
        title style = {yshift = -4pt},
        xlabel = {SigLIP$^\dagger$+AMES (mAP@1k=35.6)},
        ylabel = {SigLIP$^\dagger$ (mAP@1k=28.9)},
        xlabel style={yshift=2pt},
        ylabel style={yshift=-3pt},
        yticklabel style={font=\scriptsize},
        xticklabel style=
    {/pgf/number format/1000 sep=,anchor=north,font=\scriptsize},
        legend pos=north west,
        legend style={cells={anchor=east}, font=\scriptsize, fill opacity=0.7, row sep=-1pt},
    ]
    \addplot[only marks, mark=*, opacity=0.7, mark size=0.7, color=appleblue] 
    table[x=SigLIP+AMES, y=SigLIP] {./data/pairwise_siglip-siglipames.csv};
    \end{axis}
\end{tikzpicture}

\end{tabular}

==> fig/sop_ilias.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=.32\linewidth,
  height=.32\linewidth,
  xlabel={\small SOP},
  tick label style={font=\scriptsize},
  ylabel near ticks, xlabel near ticks, 
  xlabel style={yshift=3pt},
  grid=both,
  grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
  legend entries={Legacy, VLM, DINOv2, multi-domain, SOP-trained},
  legend pos=north west,
  legend style={cells={anchor=west}, font=\tiny, fill opacity=1.0, row sep=-1pt, inner sep=2pt},
  legend image post style={scale=0.8},
  ]

  \input{data/instre_gld_sop}

  \addplot[only marks, mark options={draw=black}, color=lightgray, solid, mark=*, opacity=0.7, mark size=2.5] table[y=ILIAS, x=SOP] \instregldsop;

  \addplot[only marks, mark options={draw=black}, color=applepink, solid, mark=*, mark size=2.5] table[y=ILIAS, x expr={\thisrow{SOP} / (\thisrow{show} == 1)}]
  \instregldsop;

  \addplot[only marks, mark options={draw=black}, color=appleteal, solid, mark=*, mark size=2.5] table[y=ILIAS, x expr={\thisrow{SOP} / (\thisrow{show} == 2)}]
  \instregldsop;

  \addplot[only marks, mark options={draw=black}, color=applemustard, solid, mark=*, mark size=2.5] table[y=ILIAS, x expr={\thisrow{SOP} / (\thisrow{show} == 5)}]
  \instregldsop;

  \addplot[only marks, mark options={draw=black}, color=appleblue, solid, mark=*, mark size=2.5] table[y=ILIAS, x expr={\thisrow{SOP} / (\thisrow{show} == 4)}]
  \instregldsop;
  
\end{axis}
\end{tikzpicture}

==> fig/sop_ilias_adapt.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=.32\linewidth,
  height=.32\linewidth,
  xlabel={\small SOP},
  tick label style={font=\scriptsize},
  ylabel near ticks, xlabel near ticks, 
  xlabel style={yshift=3pt},
  grid=both,
  grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
  legend entries={Legacy, VLM, DINOv2, multi-domain, SOP-trained},
  legend pos=north west,
  legend style={cells={anchor=west}, font=\tiny, fill opacity=1.0, row sep=-1pt, inner sep=2pt},
  legend image post style={scale=0.8},
  ]

  \input{data/instre_gld_sop_adapt}

  \addplot[only marks, mark options={draw=black}, color=lightgray, solid, mark=*, opacity=0.7, mark size=2.5] table[y=ILIAS, x=SOP] \instregldsop;

  \addplot[only marks, mark options={draw=black}, color=applepink, solid, mark=*, mark size=2.5] table[y=ILIAS, x expr={\thisrow{SOP} / (\thisrow{show} == 1)}]
  \instregldsop;

  \addplot[only marks, mark options={draw=black}, color=appleteal, solid, mark=*, mark size=2.5] table[y=ILIAS, x expr={\thisrow{SOP} / (\thisrow{show} == 2)}]
  \instregldsop;

  \addplot[only marks, mark options={draw=black}, color=applemustard, solid, mark=*, mark size=2.5] table[y=ILIAS, x expr={\thisrow{SOP} / (\thisrow{show} == 5)}]
  \instregldsop;

  \addplot[only marks, mark options={draw=black}, color=appleblue, solid, mark=*, mark size=2.5] table[y=ILIAS, x expr={\thisrow{SOP} / (\thisrow{show} == 4)}]
  \instregldsop;
                

\end{axis}
\end{tikzpicture}
